A Structural Analysis of Star-Forming Region AFGL 490

We present Spitzer IRAC and MIPS observations of the star-forming region containing intermediate-mass young stellar object (YSO) AFGL 490. We supplement these data with near-IR 2MASS photometry and with deep SQIID observations off the central high extinction region. We have more than doubled the known membership of this region to 57 Class I and 303 Class II YSOs via the combined 1-24 um photometric catalog derived from these data. We construct and analyze the minimum spanning tree of their projected positions, isolating one locally over-dense cluster core containing 219 YSOs (60.8% of the region's members). We find this cluster core to be larger yet less dense than similarly analyzed clusters. Although the structure of this cluster core appears irregular, we demonstrate that the parsec-scale surface densities of both YSOs and gas are correlated with a power law slope of 2.8, as found for other similarly analyzed nearby molecular clouds. We also explore the mass segregation implications of AFGL 490's offset from the center of its core, finding that it has no apparent preferential central position relative to the low-mass members.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.02in} 
\rotate
\tablecaption{{\it Spitzer}-identified YSOs: IRAC, MIPS, and Near-IR Magnitudes\label{sourcelist}}
\tablewidth{0pt}
\tablehead{\colhead{Region Name} & \colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class(G09)} & \colhead{Class} }
\startdata
AFGL490 & 1 & 03:27:15.48 & +58:50:00.6 & $17.80 \pm 0.04$ & $15.92 \pm 0.02$ & $14.74 \pm 0.01$ & $13.49 \pm 0.01$ & $12.92 \pm 0.01$ & $12.79 \pm 0.05$ & $12.47 \pm 0.09$ & $5.66 \pm 0.03$ & 1.07 & -1.74 & I* & I* \\
AFGL490 & 2 & 03:27:16.15 & +58:54:21.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.86 \pm 0.01$ & $11.22 \pm 0.01$ & $10.48 \pm 0.01$ & $9.45 \pm 0.01$ & $5.78 \pm 0.03$ & ... & 0.93 & I* & I \\
AFGL490 & 3 & 03:27:17.19 & +58:50:32.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.40 \pm 0.03$ & $14.02 \pm 0.02$ & $13.24 \pm 0.06$ & $12.13 \pm 0.10$ & $6.30 \pm 0.03$ & ... & 0.81 & I* & I* \\
AFGL490 & 4 & 03:27:22.61 & +58:43:59.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.44 \pm 0.05$ & $14.24 \pm 0.04$ & $12.87 \pm 0.15$ & $12.31 \pm 0.16$ & $6.40 \pm 0.07$ & ... & 0.83 & I* & I* \\
AFGL490 & 5 & 03:27:23.59 & +58:55:07.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.23 \pm 0.01$ & $12.21 \pm 0.01$ & $11.38 \pm 0.01$ & $10.71 \pm 0.04$ & $6.41 \pm 0.06$ & ... & 0.05 & I* & I \\
AFGL490 & 6 & 03:27:26.31 & +58:44:00.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.47 \pm 0.08$ & $15.30 \pm 0.07$ & $14.58 \pm 0.19$ & $13.65 \pm 0.17$ & $6.95 \pm 0.08$ & ... & 0.32 & I* & I* \\
AFGL490 & 7 & 03:27:27.95 & +58:54:09.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.83 \pm 0.01$ & $10.31 \pm 0.01$ & $8.99 \pm 0.01$ & $7.87 \pm 0.01$ & $1.82 \pm 0.01$ & ... & 1.70 & I* & I \\
AFGL490 & 8 & 03:27:29.66 & +58:44:20.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.54 \pm 0.17$ & $13.37 \pm 0.03$ & $11.72 \pm 0.01$ & $10.38 \pm 0.01$ & $4.72 \pm 0.03$ & ... & 4.01 & I* & I \\
AFGL490 & 9 & 03:27:31.90 & +58:50:12.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.23 \pm 0.04$ & $13.40 \pm 0.02$ & $11.99 \pm 0.03$ & $10.46 \pm 0.05$ & $4.23 \pm 0.02$ & ... & 2.58 & I* & I \\
AFGL490 & 10 & 03:26:49.36 & +58:45:23.7 & $13.76 \pm 0.01$ & $12.00 \pm 0.01$ & $11.05 \pm 0.01$ & $9.58 \pm 0.01$ & $8.69 \pm 0.01$ & $7.88 \pm 0.01$ & $6.78 \pm 0.01$ & $2.36 \pm 0.01$ & 1.10 & 0.36 & I & I \\
AFGL490 & 11 & 03:27:00.46 & +58:44:39.3 & ... $\pm$ ... & $18.73 \pm 0.17$ & $17.04 \pm 0.06$ & $14.04 \pm 0.02$ & $12.86 \pm 0.01$ & $11.82 \pm 0.02$ & $10.80 \pm 0.04$ & $6.28 \pm 0.05$ & 0.00 & 0.87 & I & I \\
AFGL490 & 12 & 03:27:01.43 & +58:46:12.9 & ... $\pm$ ... & $17.69 \pm 0.08$ & $16.17 \pm 0.04$ & $14.35 \pm 0.02$ & $13.44 \pm 0.02$ & $12.64 \pm 0.03$ & $11.82 \pm 0.07$ & $8.42 \pm 0.19$ & 0.45 & 0.05 & I & I \\
AFGL490 & 13 & 03:27:05.85 & +58:43:47.6 & ... $\pm$ ... & ... $\pm$ ... & $14.85 \pm 0.09$ & $13.49 \pm 0.01$ & $12.11 \pm 0.01$ & $10.81 \pm 0.01$ & $9.88 \pm 0.01$ & $6.68 \pm 0.06$ & ... & 1.33 & I & I \\
AFGL490 & 14 & 03:27:17.34 & +58:46:31.8 & $17.06 \pm 0.02$ & $14.70 \pm 0.01$ & $13.34 \pm 0.01$ & $11.99 \pm 0.01$ & $11.23 \pm 0.01$ & $10.51 \pm 0.01$ & $9.54 \pm 0.02$ & ... $\pm$ ... & 1.66 & -0.03 & I & I \\
AFGL490 & 15 & 03:27:20.12 & +58:43:36.7 & ... $\pm$ ... & $18.63 \pm 0.16$ & $15.69 \pm 0.02$ & $13.35 \pm 0.03$ & $12.55 \pm 0.03$ & $11.73 \pm 0.04$ & $10.73 \pm 0.05$ & $6.49 \pm 0.04$ & 4.16 & 0.18 & I & I \\
AFGL490 & 16 & 03:27:20.90 & +58:46:46.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.78 \pm 0.06$ & $13.76 \pm 0.03$ & $12.69 \pm 0.06$ & $11.89 \pm 0.05$ & $5.54 \pm 0.04$ & ... & 1.49 & I & I \\
AFGL490 & 17 & 03:27:21.15 & +58:49:10.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.47 \pm 0.01$ & $11.32 \pm 0.01$ & $10.28 \pm 0.01$ & $9.39 \pm 0.01$ & $5.72 \pm 0.03$ & ... & 0.69 & I & I \\
AFGL490 & 18 & 03:27:22.12 & +58:44:17.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.65 \pm 0.07$ & $14.23 \pm 0.04$ & $13.07 \pm 0.07$ & $11.53 \pm 0.08$ & $7.00 \pm 0.04$ & ... & 1.84 & I & I \\
AFGL490 & 19 & 03:27:22.37 & +58:48:28.8 & ... $\pm$ ... & $16.83 \pm 0.02$ & $14.80 \pm 0.01$ & $11.72 \pm 0.01$ & $10.68 \pm 0.01$ & $9.77 \pm 0.01$ & $8.82 \pm 0.01$ & $4.84 \pm 0.02$ & 1.27 & 0.48 & I & I \\
AFGL490 & 20 & 03:27:23.06 & +58:47:26.9 & ... $\pm$ ... & ... $\pm$ ... & $16.77 \pm 0.05$ & $13.40 \pm 0.01$ & $12.21 \pm 0.01$ & $11.36 \pm 0.01$ & $10.46 \pm 0.03$ & $7.25 \pm 0.12$ & ... & 0.49 & I & I \\
AFGL490 & 21 & 03:27:24.12 & +58:43:41.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.63 \pm 0.02$ & $8.40 \pm 0.01$ & $6.92 \pm 0.01$ & $5.85 \pm 0.01$ & $1.54 \pm 0.01$ & ... & 2.56 & I & I \\
AFGL490 & 22 & 03:27:24.31 & +58:43:34.6 & ... $\pm$ ... & $17.22 \pm 0.04$ & $14.31 \pm 0.01$ & $10.47 \pm 0.01$ & $8.89 \pm 0.01$ & $7.64 \pm 0.01$ & $6.83 \pm 0.01$ & ... $\pm$ ... & 1.63 & 1.31 & I & I \\
AFGL490 & 23 & 03:27:24.48 & +58:48:00.4 & ... $\pm$ ... & $18.22 \pm 0.12$ & $15.93 \pm 0.02$ & $13.84 \pm 0.01$ & $12.96 \pm 0.01$ & $12.14 \pm 0.02$ & $11.35 \pm 0.06$ & ... $\pm$ ... & 2.35 & 0.01 & I & I \\
AFGL490 & 24 & 03:27:24.75 & +58:46:43.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.90 \pm 0.03$ & $11.88 \pm 0.01$ & $10.22 \pm 0.01$ & $9.02 \pm 0.01$ & $4.91 \pm 0.07$ & ... & 2.75 & I & I \\
AFGL490 & 25 & 03:27:26.65 & +58:45:08.4 & ... $\pm$ ... & $16.32 \pm 0.02$ & $13.36 \pm 0.01$ & $10.47 \pm 0.01$ & $9.15 \pm 0.01$ & $8.00 \pm 0.01$ & $7.06 \pm 0.01$ & $4.25 \pm 0.01$ & 2.60 & 1.06 & I & II \\
AFGL490 & 26 & 03:27:27.81 & +58:48:33.6 & ... $\pm$ ... & ... $\pm$ ... & $17.11 \pm 0.05$ & $14.06 \pm 0.01$ & $12.39 \pm 0.01$ & $11.17 \pm 0.02$ & $10.39 \pm 0.04$ & $6.17 \pm 0.07$ & ... & 1.33 & I & I \\
AFGL490 & 27 & 03:27:28.66 & +58:53:48.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.28 \pm 0.01$ & $8.01 \pm 0.01$ & $6.18 \pm 0.01$ & $5.05 \pm 0.01$ & $0.32 \pm 0.01$ & ... & 3.15 & I & I \\
AFGL490 & 28 & 03:27:28.64 & +58:43:42.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.25 \pm 0.05$ & $14.48 \pm 0.03$ & $13.71 \pm 0.06$ & $13.26 \pm 0.13$ & ... $\pm$ ... & ... & 0.45 & I & I \\
AFGL490 & 29 & 03:27:29.07 & +58:44:01.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.69 \pm 0.01$ & $12.56 \pm 0.01$ & $11.85 \pm 0.02$ & $11.71 \pm 0.06$ & ... $\pm$ ... & ... & -0.59 & I & I \\
AFGL490 & 30 & 03:27:31.51 & +58:44:28.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.46 \pm 0.11$ & $13.25 \pm 0.02$ & $11.93 \pm 0.02$ & $10.92 \pm 0.03$ & $6.57 \pm 0.10$ & ... & 2.25 & I & I \\
AFGL490 & 31 & 03:27:32.40 & +58:48:50.4 & ... $\pm$ ... & ... $\pm$ ... & $15.82 \pm 0.02$ & $12.39 \pm 0.01$ & $10.73 \pm 0.01$ & $9.46 \pm 0.01$ & $8.48 \pm 0.01$ & $4.44 \pm 0.04$ & ... & 1.61 & I & I \\
AFGL490 & 32 & 03:27:33.96 & +58:47:23.7 & $15.98 \pm 0.01$ & $14.72 \pm 0.01$ & $13.85 \pm 0.01$ & $12.93 \pm 0.07$ & $11.98 \pm 0.08$ & ... $\pm$ ... & $10.96 \pm 0.19$ & ... $\pm$ ... & 0.39 & ... & I & I \\
AFGL490 & 33 & 03:27:36.37 & +58:46:14.0 & ... $\pm$ ... & $16.97 \pm 0.11$ & $14.95 \pm 0.04$ & $12.66 \pm 0.06$ & $11.86 \pm 0.06$ & $10.91 \pm 0.12$ & $10.47 \pm 0.13$ & ... $\pm$ ... & 1.98 & -0.24 & I & I \\
AFGL490 & 34 & 03:27:42.90 & +58:47:18.2 & ... $\pm$ ... & $15.95 \pm 0.02$ & $13.45 \pm 0.01$ & $10.98 \pm 0.01$ & $10.17 \pm 0.01$ & $9.21 \pm 0.08$ & $8.60 \pm 0.11$ & ... $\pm$ ... & 3.07 & -0.05 & I & I \\
AFGL490 & 35 & 03:27:42.94 & +58:42:40.8 & $15.54 \pm 0.01$ & $13.25 \pm 0.01$ & $11.89 \pm 0.01$ & $10.10 \pm 0.01$ & $9.32 \pm 0.01$ & $8.48 \pm 0.01$ & $7.39 \pm 0.01$ & $3.66 \pm 0.01$ & 1.56 & 0.28 & I & I \\
AFGL490 & 36 & 03:27:45.77 & +58:48:40.5 & $17.25 \pm 0.02$ & $15.49 \pm 0.01$ & $14.11 \pm 0.01$ & $12.05 \pm 0.01$ & $11.34 \pm 0.01$ & $10.58 \pm 0.01$ & $9.83 \pm 0.02$ & $5.58 \pm 0.06$ & 0.70 & -0.26 & I & I \\
AFGL490 & 37 & 03:26:34.73 & +58:46:08.9 & $15.53 \pm 0.05$ & $14.12 \pm 0.05$ & ... $\pm$ ... & $12.69 \pm 0.01$ & $12.24 \pm 0.01$ & $11.75 \pm 0.01$ & $10.85 \pm 0.03$ & $7.97 \pm 0.14$ & ... & -0.72 & II & II \\
AFGL490 & 38 & 03:26:34.73 & +58:46:19.0 & ... $\pm$ ... & $16.03 \pm 0.18$ & $14.78 \pm 0.08$ & $13.57 \pm 0.01$ & $12.91 \pm 0.01$ & $12.30 \pm 0.02$ & $11.44 \pm 0.05$ & $8.17 \pm 0.13$ & 0.62 & -0.40 & II & II \\
AFGL490 & 39 & 03:26:41.83 & +58:45:42.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.38 \pm 0.01$ & $13.97 \pm 0.01$ & $13.41 \pm 0.07$ & $12.50 \pm 0.12$ & ... $\pm$ ... & ... & -0.66 & II & II \\
AFGL490 & 40 & 03:26:41.98 & +58:45:04.7 & $16.16 \pm 0.08$ & $14.16 \pm 0.04$ & $12.98 \pm 0.03$ & $11.61 \pm 0.01$ & $11.04 \pm 0.01$ & $10.49 \pm 0.01$ & $9.63 \pm 0.01$ & $6.58 \pm 0.03$ & 1.25 & -0.57 & II & II \\
AFGL490 & 41 & 03:26:42.43 & +58:48:15.7 & $15.84 \pm 0.06$ & $14.51 \pm 0.05$ & $13.95 \pm 0.04$ & $13.35 \pm 0.01$ & $13.09 \pm 0.01$ & $12.68 \pm 0.03$ & $11.67 \pm 0.04$ & ... $\pm$ ... & 0.77 & -0.90 & II & II \\
AFGL490 & 42 & 03:26:42.48 & +58:48:21.1 & $14.73 \pm 0.04$ & $13.55 \pm 0.04$ & $12.99 \pm 0.04$ & $12.43 \pm 0.01$ & $12.09 \pm 0.01$ & $11.70 \pm 0.01$ & $10.50 \pm 0.03$ & $7.41 \pm 0.09$ & 0.54 & -0.64 & II & II \\
AFGL490 & 43 & 03:26:44.62 & +58:46:57.9 & $16.94 \pm 0.16$ & $15.74 \pm 0.14$ & $14.90 \pm 0.10$ & $13.83 \pm 0.01$ & $13.38 \pm 0.01$ & $12.91 \pm 0.04$ & $12.31 \pm 0.06$ & $9.28 \pm 0.16$ & 0.31 & -1.09 & II & II \\
AFGL490 & 44 & 03:26:46.15 & +58:47:33.4 & $15.91 \pm 0.01$ & $14.78 \pm 0.01$ & $14.36 \pm 0.01$ & $13.95 \pm 0.01$ & $13.51 \pm 0.01$ & $12.83 \pm 0.03$ & $11.58 \pm 0.04$ & $8.24 \pm 0.10$ & 0.55 & -0.09 & II & II \\
AFGL490 & 45 & 03:26:46.70 & +58:44:50.4 & $16.95 \pm 0.01$ & $15.28 \pm 0.01$ & $14.41 \pm 0.01$ & $13.33 \pm 0.01$ & $12.79 \pm 0.01$ & $12.37 \pm 0.02$ & $11.65 \pm 0.04$ & $7.95 \pm 0.15$ & 1.02 & -0.93 & II & II \\
AFGL490 & 46 & 03:26:46.98 & +58:47:05.6 & $15.22 \pm 0.01$ & $13.94 \pm 0.01$ & $13.45 \pm 0.01$ & $12.71 \pm 0.01$ & $12.42 \pm 0.01$ & $12.05 \pm 0.02$ & $11.44 \pm 0.03$ & ... $\pm$ ... & 0.72 & -1.38 & II & II \\
AFGL490 & 47 & 03:26:47.28 & +58:44:42.5 & $17.36 \pm 0.02$ & $15.59 \pm 0.01$ & $14.77 \pm 0.01$ & $13.85 \pm 0.01$ & $13.48 \pm 0.01$ & $13.15 \pm 0.05$ & $12.64 \pm 0.12$ & ... $\pm$ ... & 1.21 & -1.45 & II & II \\
AFGL490 & 48 & 03:26:47.52 & +58:44:21.7 & $17.67 \pm 0.05$ & $16.04 \pm 0.02$ & $15.22 \pm 0.02$ & $14.05 \pm 0.01$ & $13.49 \pm 0.01$ & $12.97 \pm 0.04$ & $12.04 \pm 0.06$ & $8.85 \pm 0.18$ & 1.01 & -0.54 & II & II \\
AFGL490 & 49 & 03:26:48.41 & +58:45:26.4 & $16.99 \pm 0.02$ & $14.77 \pm 0.01$ & $13.76 \pm 0.01$ & $12.87 \pm 0.02$ & $12.42 \pm 0.03$ & $11.78 \pm 0.03$ & $10.77 \pm 0.07$ & ... $\pm$ ... & 1.70 & -0.40 & II & II \\
AFGL490 & 50 & 03:26:48.88 & +58:46:42.0 & $17.02 \pm 0.02$ & $15.90 \pm 0.02$ & $15.40 \pm 0.01$ & $14.35 \pm 0.02$ & $13.84 \pm 0.01$ & $13.32 \pm 0.04$ & $12.49 \pm 0.06$ & $9.12 \pm 0.17$ & 0.49 & -0.70 & II & II \\
AFGL490 & 51 & 03:26:51.02 & +58:46:14.9 & $15.79 \pm 0.01$ & $14.61 \pm 0.01$ & $14.05 \pm 0.01$ & $13.34 \pm 0.01$ & $13.05 \pm 0.01$ & $12.78 \pm 0.03$ & $12.45 \pm 0.07$ & ... $\pm$ ... & 0.54 & -1.82 & II & Field star\tablenotemark{d} \\
AFGL490 & 52 & 03:26:51.74 & +58:46:36.3 & $16.41 \pm 0.01$ & $15.09 \pm 0.01$ & $14.57 \pm 0.01$ & $14.07 \pm 0.01$ & $13.85 \pm 0.01$ & $13.62 \pm 0.07$ & $12.94 \pm 0.10$ & ... $\pm$ ... & 0.77 & -1.55 & II & II \\
AFGL490 & 53 & 03:26:53.16 & +58:44:12.3 & $16.96 \pm 0.01$ & $15.63 \pm 0.01$ & $15.15 \pm 0.01$ & $14.37 \pm 0.01$ & $14.00 \pm 0.01$ & $13.67 \pm 0.05$ & $12.84 \pm 0.09$ & ... $\pm$ ... & 0.77 & -1.10 & II & II \\
AFGL490 & 54 & 03:26:54.14 & +58:46:03.7 & $16.48 \pm 0.01$ & $15.10 \pm 0.01$ & $14.45 \pm 0.01$ & $13.58 \pm 0.01$ & $13.21 \pm 0.01$ & $12.73 \pm 0.03$ & $12.08 \pm 0.06$ & ... $\pm$ ... & 0.76 & -1.10 & II & II \\
AFGL490 & 55 & 03:26:54.97 & +58:45:13.5 & $16.10 \pm 0.01$ & $14.76 \pm 0.01$ & $14.12 \pm 0.01$ & $13.21 \pm 0.01$ & $12.65 \pm 0.01$ & $12.02 \pm 0.02$ & $10.93 \pm 0.02$ & $7.92 \pm 0.05$ & 0.72 & -0.22 & II & II \\
AFGL490 & 56 & 03:26:55.63 & +58:42:39.1 & $16.36 \pm 0.01$ & $14.78 \pm 0.01$ & $14.02 \pm 0.01$ & $13.15 \pm 0.01$ & $12.75 \pm 0.01$ & $12.49 \pm 0.03$ & $11.67 \pm 0.04$ & $8.12 \pm 0.09$ & 0.98 & -1.17 & II & II \\
AFGL490 & 57 & 03:26:57.23 & +58:44:51.7 & $16.70 \pm 0.01$ & $15.35 \pm 0.01$ & $14.69 \pm 0.01$ & $13.86 \pm 0.01$ & $13.45 \pm 0.01$ & $13.11 \pm 0.04$ & $12.61 \pm 0.11$ & ... $\pm$ ... & 0.70 & -1.41 & II & II \\
AFGL490 & 58 & 03:26:57.56 & +58:44:20.6 & $15.50 \pm 0.01$ & $14.11 \pm 0.01$ & $13.41 \pm 0.01$ & $12.55 \pm 0.01$ & $12.10 \pm 0.01$ & $11.62 \pm 0.01$ & $10.80 \pm 0.02$ & $7.67 \pm 0.09$ & 0.74 & -0.84 & II & II \\
AFGL490 & 59 & 03:26:57.84 & +58:43:02.7 & $16.20 \pm 0.01$ & $14.69 \pm 0.01$ & $13.93 \pm 0.01$ & $13.01 \pm 0.01$ & $12.55 \pm 0.01$ & $11.99 \pm 0.02$ & $11.33 \pm 0.03$ & $7.99 \pm 0.12$ & 0.86 & -0.88 & II & II \\
AFGL490 & 60 & 03:26:58.23 & +58:46:52.7 & $15.16 \pm 0.01$ & $13.83 \pm 0.01$ & $13.28 \pm 0.01$ & $12.73 \pm 0.01$ & $12.36 \pm 0.01$ & $11.92 \pm 0.02$ & $10.98 \pm 0.04$ & $8.12 \pm 0.12$ & 0.77 & -0.82 & II & II \\
AFGL490 & 61 & 03:26:58.91 & +58:42:53.0 & $14.65 \pm 0.01$ & $13.12 \pm 0.01$ & $12.21 \pm 0.01$ & $11.06 \pm 0.01$ & $10.48 \pm 0.01$ & $9.95 \pm 0.01$ & $9.25 \pm 0.01$ & $6.99 \pm 0.04$ & 0.77 & -0.76 & II & II \\
AFGL490 & 62 & 03:26:59.00 & +58:47:35.7 & $16.23 \pm 0.01$ & $15.13 \pm 0.01$ & $14.52 \pm 0.01$ & $13.71 \pm 0.01$ & $13.39 \pm 0.01$ & $13.10 \pm 0.04$ & $12.46 \pm 0.08$ & $8.64 \pm 0.18$ & 0.36 & -1.41 & II & II \\
AFGL490 & 63 & 03:26:59.64 & +58:42:20.0 & $15.17 \pm 0.01$ & $13.43 \pm 0.01$ & $12.37 \pm 0.01$ & $11.28 \pm 0.01$ & $10.82 \pm 0.01$ & $10.48 \pm 0.01$ & $9.96 \pm 0.01$ & $7.57 \pm 0.07$ & 0.97 & -1.35 & II & II \\
AFGL490 & 64 & 03:27:00.29 & +58:46:16.4 & $15.22 \pm 0.01$ & $13.72 \pm 0.01$ & $12.83 \pm 0.01$ & $11.96 \pm 0.01$ & $11.56 \pm 0.01$ & $11.20 \pm 0.01$ & $10.76 \pm 0.03$ & $8.15 \pm 0.14$ & 0.73 & -1.47 & II & II \\
AFGL490 & 65 & 03:27:00.78 & +58:44:30.7 & $13.85 \pm 0.01$ & $12.59 \pm 0.01$ & $11.88 \pm 0.01$ & $10.72 \pm 0.01$ & $10.32 \pm 0.01$ & $9.90 \pm 0.01$ & $8.97 \pm 0.01$ & $5.50 \pm 0.02$ & 0.53 & -0.83 & II & II \\
AFGL490 & 66 & 03:27:01.17 & +58:43:41.5 & $15.63 \pm 0.01$ & $14.20 \pm 0.01$ & $13.18 \pm 0.01$ & $12.42 \pm 0.01$ & $11.94 \pm 0.01$ & $11.55 \pm 0.01$ & $10.80 \pm 0.03$ & $7.41 \pm 0.05$ & 0.51 & -1.00 & II & II \\
AFGL490 & 67 & 03:27:01.42 & +58:44:26.3 & $15.97 \pm 0.01$ & $14.45 \pm 0.01$ & $13.58 \pm 0.01$ & $12.49 \pm 0.01$ & $11.88 \pm 0.01$ & $11.35 \pm 0.01$ & $10.37 \pm 0.01$ & $5.80 \pm 0.02$ & 0.78 & -0.43 & II & II \\
AFGL490 & 68 & 03:27:02.24 & +58:42:37.4 & $17.24 \pm 0.03$ & $15.71 \pm 0.01$ & $14.99 \pm 0.02$ & $14.07 \pm 0.01$ & $13.63 \pm 0.01$ & $13.18 \pm 0.04$ & $12.27 \pm 0.06$ & ... $\pm$ ... & 0.94 & -0.78 & II & II \\
AFGL490 & 69 & 03:27:02.65 & +58:41:33.9 & $16.74 \pm 0.02$ & $15.15 \pm 0.01$ & $14.14 \pm 0.01$ & $12.86 \pm 0.01$ & $12.34 \pm 0.01$ & $11.98 \pm 0.02$ & $11.38 \pm 0.04$ & $8.28 \pm 0.13$ & 0.77 & -1.16 & II & II \\
AFGL490 & 70 & 03:27:03.98 & +58:46:05.6 & $17.67 \pm 0.03$ & $16.55 \pm 0.03$ & $15.63 \pm 0.02$ & $14.52 \pm 0.01$ & $14.01 \pm 0.01$ & $13.59 \pm 0.06$ & $12.94 \pm 0.16$ & ... $\pm$ ... & 0.10 & -1.04 & II & II \\
AFGL490 & 71 & 03:27:04.19 & +58:43:55.7 & $18.38 \pm 0.08$ & $16.07 \pm 0.02$ & $14.91 \pm 0.01$ & $13.26 \pm 0.01$ & $12.63 \pm 0.01$ & $11.98 \pm 0.02$ & $11.04 \pm 0.04$ & $7.57 \pm 0.07$ & 1.76 & -0.29 & II & II \\
AFGL490 & 72 & 03:27:05.14 & +58:44:22.6 & $17.88 \pm 0.04$ & $16.27 \pm 0.01$ & $15.30 \pm 0.01$ & $14.32 \pm 0.01$ & $13.92 \pm 0.01$ & $13.47 \pm 0.05$ & $12.65 \pm 0.09$ & ... $\pm$ ... & 0.84 & -0.93 & II & II \\
AFGL490 & 73 & 03:27:05.72 & +58:50:41.9 & $17.86 \pm 0.05$ & $16.41 \pm 0.02$ & $15.38 \pm 0.02$ & $13.87 \pm 0.01$ & $13.15 \pm 0.01$ & $12.47 \pm 0.03$ & $11.33 \pm 0.03$ & $7.50 \pm 0.06$ & 0.52 & 0.06 & II & II \\
AFGL490 & 74 & 03:27:06.96 & +58:40:53.6 & $17.70 \pm 0.04$ & $16.10 \pm 0.02$ & $15.07 \pm 0.01$ & $13.83 \pm 0.01$ & $13.26 \pm 0.01$ & $12.59 \pm 0.05$ & $11.63 \pm 0.10$ & $8.44 \pm 0.20$ & 0.77 & -0.29 & II & II \\
AFGL490 & 75 & 03:27:06.99 & +58:43:56.9 & $16.21 \pm 0.02$ & $14.48 \pm 0.01$ & $13.36 \pm 0.01$ & $11.86 \pm 0.01$ & $11.32 \pm 0.01$ & $10.98 \pm 0.01$ & $10.44 \pm 0.03$ & ... $\pm$ ... & 0.91 & -1.24 & II & II \\
AFGL490 & 76 & 03:27:07.30 & +58:44:43.0 & $17.23 \pm 0.02$ & $15.80 \pm 0.01$ & $15.08 \pm 0.01$ & $14.10 \pm 0.01$ & $13.64 \pm 0.01$ & $13.29 \pm 0.04$ & $12.77 \pm 0.07$ & ... $\pm$ ... & 0.76 & -1.33 & II & II \\
AFGL490 & 77 & 03:27:07.49 & +58:43:58.3 & $17.27 \pm 0.03$ & $15.59 \pm 0.01$ & $14.57 \pm 0.01$ & $13.23 \pm 0.01$ & $12.84 \pm 0.01$ & $12.27 \pm 0.03$ & $11.59 \pm 0.07$ & ... $\pm$ ... & 0.92 & -0.92 & II & II \\
AFGL490 & 78 & 03:27:10.14 & +58:44:36.4 & $16.82 \pm 0.02$ & $15.17 \pm 0.01$ & $14.35 \pm 0.01$ & $13.28 \pm 0.01$ & $12.82 \pm 0.01$ & $12.42 \pm 0.05$ & $11.67 \pm 0.14$ & ... $\pm$ ... & 1.02 & -1.01 & II & II \\
AFGL490 & 79 & 03:27:10.23 & +58:44:22.6 & $17.38 \pm 0.02$ & $15.27 \pm 0.01$ & $14.03 \pm 0.01$ & $12.76 \pm 0.01$ & $12.23 \pm 0.01$ & $11.70 \pm 0.01$ & $10.90 \pm 0.03$ & $7.57 \pm 0.09$ & 1.38 & -0.71 & II & II \\
AFGL490 & 80 & 03:27:10.38 & +58:44:46.7 & $15.13 \pm 0.01$ & $13.72 \pm 0.01$ & $13.08 \pm 0.01$ & $12.58 \pm 0.01$ & $12.31 \pm 0.01$ & $12.07 \pm 0.05$ & $10.86 \pm 0.08$ & $6.29 \pm 0.10$ & 0.82 & -0.90 & II & II \\
AFGL490 & 81 & 03:27:11.04 & +58:46:56.7 & $17.80 \pm 0.05$ & $16.11 \pm 0.02$ & $14.84 \pm 0.01$ & $13.50 \pm 0.01$ & $12.91 \pm 0.01$ & $12.30 \pm 0.02$ & $11.36 \pm 0.03$ & $7.53 \pm 0.10$ & 0.69 & -0.38 & II & II \\
AFGL490 & 82 & 03:27:11.70 & +58:40:26.8 & $14.99 \pm 0.01$ & $12.95 \pm 0.01$ & $11.51 \pm 0.01$ & $9.75 \pm 0.01$ & $9.12 \pm 0.01$ & $8.62 \pm 0.01$ & $7.77 \pm 0.01$ & $4.32 \pm 0.01$ & 1.09 & -0.58 & II & II \\
AFGL490 & 83 & 03:27:12.37 & +58:46:22.1 & $13.82 \pm 0.01$ & $12.31 \pm 0.01$ & $11.43 \pm 0.01$ & $10.52 \pm 0.01$ & $10.06 \pm 0.01$ & $9.48 \pm 0.01$ & $8.56 \pm 0.01$ & $5.27 \pm 0.02$ & 0.76 & -0.57 & II & II \\
AFGL490 & 84 & 03:27:13.15 & +58:41:12.1 & $15.31 \pm 0.01$ & $13.56 \pm 0.01$ & $12.57 \pm 0.01$ & $11.53 \pm 0.01$ & $11.04 \pm 0.01$ & $10.52 \pm 0.01$ & $9.95 \pm 0.01$ & $8.13 \pm 0.12$ & 1.05 & -1.01 & II & II \\
AFGL490 & 85 & 03:27:13.77 & +58:44:27.8 & ... $\pm$ ... & $16.31 \pm 0.01$ & $14.80 \pm 0.01$ & $13.72 \pm 0.01$ & $13.24 \pm 0.01$ & $12.69 \pm 0.04$ & $11.65 \pm 0.08$ & ... $\pm$ ... & 1.78 & -0.47 & II & II \\
AFGL490 & 86 & 03:27:14.53 & +58:41:23.6 & $17.84 \pm 0.05$ & $15.71 \pm 0.01$ & $14.41 \pm 0.01$ & $13.11 \pm 0.01$ & $12.56 \pm 0.01$ & $12.04 \pm 0.02$ & $11.30 \pm 0.04$ & $7.84 \pm 0.04$ & 1.36 & -0.76 & II & II \\
AFGL490 & 87 & 03:27:14.77 & +58:45:36.3 & $16.86 \pm 0.01$ & $14.91 \pm 0.01$ & $13.83 \pm 0.01$ & $12.75 \pm 0.01$ & $12.13 \pm 0.01$ & $11.77 \pm 0.01$ & $11.09 \pm 0.01$ & $7.98 \pm 0.11$ & 1.25 & -0.98 & II & II \\
AFGL490 & 88 & 03:27:15.18 & +58:43:16.1 & $18.38 \pm 0.10$ & $15.96 \pm 0.01$ & $14.56 \pm 0.01$ & $13.01 \pm 0.01$ & $12.34 \pm 0.01$ & $11.72 \pm 0.01$ & $10.97 \pm 0.03$ & $8.00 \pm 0.08$ & 1.74 & -0.49 & II & II \\
AFGL490 & 89 & 03:27:15.28 & +58:49:48.9 & $14.02 \pm 0.01$ & $12.81 \pm 0.01$ & $12.26 \pm 0.01$ & $11.16 \pm 0.01$ & $10.63 \pm 0.01$ & $9.93 \pm 0.01$ & $9.05 \pm 0.01$ & $5.96 \pm 0.03$ & 0.58 & -0.38 & II & II \\
AFGL490 & 90 & 03:27:15.38 & +58:41:08.4 & $15.90 \pm 0.01$ & $14.05 \pm 0.01$ & $12.84 \pm 0.01$ & $11.56 \pm 0.01$ & $10.96 \pm 0.01$ & $10.47 \pm 0.01$ & $9.73 \pm 0.01$ & $7.37 \pm 0.06$ & 1.00 & -0.75 & II & II \\
AFGL490 & 91 & 03:27:15.74 & +58:44:48.2 & ... $\pm$ ... & $16.77 \pm 0.02$ & $15.30 \pm 0.01$ & $13.28 \pm 0.04$ & $12.55 \pm 0.03$ & $11.82 \pm 0.03$ & $10.91 \pm 0.04$ & $6.42 \pm 0.08$ & 0.88 & -0.11 & II & I \\
AFGL490 & 92 & 03:27:15.78 & +58:41:01.1 & $18.52 \pm 0.10$ & $16.37 \pm 0.02$ & $15.35 \pm 0.01$ & $14.33 \pm 0.02$ & $13.91 \pm 0.02$ & $13.35 \pm 0.05$ & $12.68 \pm 0.11$ & ... $\pm$ ... & 1.63 & -0.91 & II & II \\
AFGL490 & 93 & 03:27:16.34 & +58:46:19.5 & $16.01 \pm 0.01$ & $14.24 \pm 0.01$ & $13.41 \pm 0.01$ & $12.30 \pm 0.01$ & $11.89 \pm 0.01$ & $11.44 \pm 0.02$ & $10.97 \pm 0.05$ & ... $\pm$ ... & 1.22 & -1.30 & II & II \\
AFGL490 & 94 & 03:27:16.46 & +58:44:37.7 & $15.04 \pm 0.01$ & $13.12 \pm 0.01$ & $11.93 \pm 0.01$ & $10.60 \pm 0.01$ & $10.04 \pm 0.01$ & $9.51 \pm 0.01$ & $8.74 \pm 0.01$ & $5.42 \pm 0.03$ & 1.13 & -0.71 & II & II \\
AFGL490 & 95 & 03:27:16.60 & +58:42:16.1 & $17.45 \pm 0.02$ & $15.61 \pm 0.01$ & $14.68 \pm 0.01$ & $13.62 \pm 0.01$ & $13.19 \pm 0.01$ & $12.86 \pm 0.05$ & $12.28 \pm 0.10$ & ... $\pm$ ... & 1.24 & -1.32 & II & II \\
AFGL490 & 96 & 03:27:16.65 & +58:46:32.1 & $15.27 \pm 0.01$ & $13.39 \pm 0.01$ & $12.19 \pm 0.01$ & $10.64 \pm 0.01$ & $9.87 \pm 0.01$ & $9.24 \pm 0.01$ & $8.27 \pm 0.01$ & $4.67 \pm 0.03$ & 1.05 & -0.15 & II & II \\
AFGL490 & 97 & 03:27:17.70 & +58:47:54.9 & $16.41 \pm 0.01$ & $15.16 \pm 0.01$ & $14.58 \pm 0.01$ & $13.74 \pm 0.01$ & $13.34 \pm 0.01$ & $12.96 \pm 0.04$ & $12.48 \pm 0.08$ & $8.57 \pm 0.12$ & 0.64 & -1.39 & II & II \\
AFGL490 & 98 & 03:27:18.05 & +58:46:47.3 & $16.41 \pm 0.01$ & $14.56 \pm 0.01$ & $13.57 \pm 0.01$ & $12.47 \pm 0.01$ & $11.98 \pm 0.01$ & $11.41 \pm 0.01$ & $10.69 \pm 0.01$ & ... $\pm$ ... & 1.20 & -0.77 & II & II \\
AFGL490 & 99 & 03:27:18.91 & +58:46:42.3 & $17.50 \pm 0.02$ & $15.07 \pm 0.01$ & $13.68 \pm 0.01$ & $12.26 \pm 0.01$ & $11.60 \pm 0.01$ & $10.94 \pm 0.01$ & $10.04 \pm 0.03$ & $6.67 \pm 0.15$ & 1.74 & -0.29 & II & II \\
AFGL490 & 100 & 03:27:19.28 & +58:40:21.1 & $16.34 \pm 0.01$ & $14.60 \pm 0.01$ & $13.50 \pm 0.01$ & $12.04 \pm 0.01$ & $11.57 \pm 0.01$ & $11.01 \pm 0.01$ & $10.28 \pm 0.03$ & $6.40 \pm 0.05$ & 0.94 & -0.80 & II & II \\
AFGL490 & 101 & 03:27:19.32 & +58:50:52.9 & $15.95 \pm 0.01$ & $14.14 \pm 0.01$ & $13.31 \pm 0.01$ & $12.37 \pm 0.01$ & $12.02 \pm 0.01$ & $11.60 \pm 0.01$ & $10.98 \pm 0.01$ & $7.98 \pm 0.09$ & 1.26 & -1.23 & II & II \\
AFGL490 & 102 & 03:27:19.54 & +58:40:17.2 & ... $\pm$ ... & $16.24 \pm 0.02$ & $14.15 \pm 0.01$ & $12.32 \pm 0.01$ & $11.55 \pm 0.01$ & $10.96 \pm 0.01$ & $10.37 \pm 0.02$ & ... $\pm$ ... & 2.24 & -0.62 & II & II \\
AFGL490 & 103 & 03:27:19.56 & +58:41:52.1 & $15.71 \pm 0.01$ & $13.69 \pm 0.01$ & $12.58 \pm 0.01$ & $11.27 \pm 0.01$ & $10.77 \pm 0.01$ & $10.23 \pm 0.01$ & $9.53 \pm 0.02$ & $6.90 \pm 0.07$ & 1.36 & -0.82 & II & II \\
AFGL490 & 104 & 03:27:20.25 & +58:51:46.3 & $17.29 \pm 0.02$ & $15.55 \pm 0.01$ & $14.61 \pm 0.01$ & $13.76 \pm 0.01$ & $13.45 \pm 0.01$ & $13.02 \pm 0.04$ & $12.22 \pm 0.05$ & ... $\pm$ ... & 1.08 & -1.06 & II & II \\
AFGL490 & 105 & 03:27:20.31 & +58:47:25.8 & $16.06 \pm 0.01$ & $14.18 \pm 0.01$ & $13.22 \pm 0.01$ & $11.98 \pm 0.01$ & $11.47 \pm 0.01$ & $11.08 \pm 0.01$ & $10.25 \pm 0.03$ & $7.68 \pm 0.09$ & 1.27 & -0.88 & II & II \\
AFGL490 & 106 & 03:27:20.80 & +58:43:43.3 & $17.57 \pm 0.03$ & $14.50 \pm 0.01$ & $12.61 \pm 0.01$ & $10.68 \pm 0.01$ & $10.10 \pm 0.01$ & $9.63 \pm 0.01$ & $9.19 \pm 0.02$ & ... $\pm$ ... & 2.30 & -1.14 & II & II \\
AFGL490 & 107 & 03:27:21.65 & +58:43:21.1 & ... $\pm$ ... & $17.47 \pm 0.05$ & $15.19 \pm 0.01$ & $13.36 \pm 0.01$ & $12.58 \pm 0.01$ & $11.95 \pm 0.03$ & $11.05 \pm 0.04$ & ... $\pm$ ... & 2.68 & -0.21 & II & II \\
AFGL490 & 108 & 03:27:22.59 & +58:43:17.1 & $14.54 \pm 0.01$ & $13.15 \pm 0.01$ & $12.27 \pm 0.01$ & $11.18 \pm 0.01$ & $10.71 \pm 0.01$ & $10.33 \pm 0.01$ & $9.32 \pm 0.01$ & $6.10 \pm 0.05$ & 0.58 & -0.74 & II & II \\
AFGL490 & 109 & 03:27:23.40 & +58:48:57.3 & $16.10 \pm 0.01$ & $14.96 \pm 0.01$ & $14.34 \pm 0.01$ & $13.55 \pm 0.01$ & $13.21 \pm 0.01$ & $12.82 \pm 0.03$ & $12.34 \pm 0.09$ & ... $\pm$ ... & 0.41 & -1.44 & II & II \\
AFGL490 & 110 & 03:27:24.27 & +58:48:33.9 & $14.37 \pm 0.01$ & $13.23 \pm 0.01$ & $12.54 \pm 0.01$ & $11.58 \pm 0.01$ & $11.22 \pm 0.01$ & $10.92 \pm 0.01$ & $10.60 \pm 0.03$ & $7.16 \pm 0.08$ & 0.35 & -1.72 & II & II \\
AFGL490 & 111 & 03:27:25.17 & +58:49:29.4 & $17.05 \pm 0.01$ & $15.98 \pm 0.01$ & $15.27 \pm 0.01$ & $14.30 \pm 0.02$ & $13.73 \pm 0.02$ & $13.33 \pm 0.12$ & $12.39 \pm 0.12$ & ... $\pm$ ... & 0.21 & -0.69 & II & II \\
AFGL490 & 112 & 03:27:25.22 & +58:51:35.7 & ... $\pm$ ... & ... $\pm$ ... & $14.93 \pm 0.02$ & $12.82 \pm 0.01$ & $12.08 \pm 0.01$ & $11.41 \pm 0.01$ & $10.72 \pm 0.01$ & ... $\pm$ ... & ... & -0.42 & II & II \\
AFGL490 & 113 & 03:27:25.66 & +58:40:56.8 & ... $\pm$ ... & $16.88 \pm 0.03$ & $14.83 \pm 0.01$ & $12.73 \pm 0.01$ & $11.87 \pm 0.01$ & $11.23 \pm 0.01$ & $10.51 \pm 0.01$ & $7.75 \pm 0.08$ & 1.84 & -0.31 & II & II \\
AFGL490 & 114 & 03:27:25.61 & +58:49:20.5 & $18.72 \pm 0.06$ & $15.85 \pm 0.01$ & $14.11 \pm 0.01$ & $12.47 \pm 0.01$ & $11.81 \pm 0.01$ & $11.27 \pm 0.01$ & $10.30 \pm 0.03$ & $7.39 \pm 0.12$ & 2.13 & -0.37 & II & II \\
AFGL490 & 115 & 03:27:25.66 & +58:44:23.1 & ... $\pm$ ... & $18.18 \pm 0.07$ & $15.72 \pm 0.01$ & $13.28 \pm 0.01$ & $12.57 \pm 0.01$ & $11.95 \pm 0.02$ & $11.33 \pm 0.05$ & ... $\pm$ ... & 3.30 & -0.59 & II & II \\
AFGL490 & 116 & 03:27:25.93 & +58:48:10.8 & $18.93 \pm 0.10$ & $15.97 \pm 0.01$ & $14.20 \pm 0.01$ & $12.21 \pm 0.01$ & $11.48 \pm 0.01$ & $10.93 \pm 0.01$ & $10.34 \pm 0.03$ & $7.69 \pm 0.16$ & 2.23 & -0.70 & II & II \\
AFGL490 & 117 & 03:27:26.29 & +58:38:39.2 & ... $\pm$ ... & $15.18 \pm 0.10$ & $13.70 \pm 0.04$ & $12.42 \pm 0.01$ & $11.83 \pm 0.01$ & $11.27 \pm 0.01$ & $10.59 \pm 0.03$ & $6.67 \pm 0.04$ & 1.36 & -0.74 & II & II \\
AFGL490 & 118 & 03:27:26.88 & +58:47:09.0 & $16.12 \pm 0.01$ & $15.07 \pm 0.01$ & $14.58 \pm 0.01$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & $12.98 \pm 0.10$ & $12.54 \pm 0.06$ & ... $\pm$ ... & 0.40 & -1.24 & II & II \\
AFGL490 & 119 & 03:27:27.01 & +58:51:58.8 & $17.26 \pm 0.04$ & $14.69 \pm 0.01$ & $13.16 \pm 0.01$ & $11.67 \pm 0.01$ & $10.93 \pm 0.01$ & $10.34 \pm 0.01$ & $9.77 \pm 0.01$ & $6.63 \pm 0.03$ & 1.83 & -0.67 & II & II \\
AFGL490 & 120 & 03:27:28.80 & +58:47:27.8 & ... $\pm$ ... & $16.98 \pm 0.04$ & $15.13 \pm 0.02$ & $13.15 \pm 0.03$ & $12.19 \pm 0.02$ & $11.53 \pm 0.04$ & $10.93 \pm 0.04$ & ... $\pm$ ... & 1.05 & -0.32 & II & II \\
AFGL490 & 121 & 03:27:29.47 & +58:46:59.2 & $15.34 \pm 0.01$ & $14.07 \pm 0.01$ & $13.40 \pm 0.01$ & $12.52 \pm 0.02$ & $12.13 \pm 0.02$ & $11.70 \pm 0.07$ & $11.25 \pm 0.11$ & $4.14 \pm 0.07$ & 0.57 & -1.36 & II & II \\
AFGL490 & 122 & 03:27:29.63 & +58:52:48.6 & ... $\pm$ ... & $17.13 \pm 0.05$ & $15.22 \pm 0.02$ & $13.61 \pm 0.01$ & $12.83 \pm 0.01$ & $12.43 \pm 0.02$ & $11.74 \pm 0.04$ & $5.19 \pm 0.01$ & 1.77 & -0.75 & II & II \\
AFGL490 & 123 & 03:27:31.23 & +58:45:24.0 & ... $\pm$ ... & $16.24 \pm 0.03$ & $14.44 \pm 0.02$ & $12.95 \pm 0.05$ & $12.21 \pm 0.04$ & $11.76 \pm 0.05$ & $11.35 \pm 0.06$ & $4.44 \pm 0.05$ & 1.63 & -1.03 & II & II \\
AFGL490 & 124 & 03:27:31.70 & +58:53:10.6 & $16.30 \pm 0.01$ & $15.43 \pm 0.01$ & $14.78 \pm 0.01$ & $13.76 \pm 0.01$ & $13.33 \pm 0.01$ & $12.98 \pm 0.06$ & $11.91 \pm 0.08$ & ... $\pm$ ... & 0.00 & -0.74 & II & II \\
AFGL490 & 125 & 03:27:31.74 & +58:45:19.3 & ... $\pm$ ... & ... $\pm$ ... & $15.87 \pm 0.06$ & $13.92 \pm 0.07$ & $13.37 \pm 0.08$ & $12.96 \pm 0.05$ & $12.35 \pm 0.11$ & ... $\pm$ ... & ... & -1.06 & II & II \\
AFGL490 & 126 & 03:27:34.16 & +58:45:20.8 & ... $\pm$ ... & $16.10 \pm 0.01$ & $13.93 \pm 0.01$ & $12.02 \pm 0.01$ & $11.33 \pm 0.01$ & $10.85 \pm 0.01$ & $10.16 \pm 0.02$ & $6.12 \pm 0.10$ & 2.72 & -0.74 & II & II \\
AFGL490 & 127 & 03:27:34.88 & +58:47:48.7 & $13.42 \pm 0.01$ & $11.63 \pm 0.01$ & $10.20 \pm 0.01$ & $8.33 \pm 0.01$ & $7.63 \pm 0.01$ & $7.06 \pm 0.01$ & $6.30 \pm 0.01$ & $3.22 \pm 0.08$ & 0.70 & -0.53 & II & II \\
AFGL490 & 128 & 03:27:35.30 & +58:45:24.8 & $19.30 \pm 0.14$ & $16.52 \pm 0.02$ & $15.00 \pm 0.01$ & $13.45 \pm 0.02$ & $12.83 \pm 0.02$ & $12.36 \pm 0.03$ & $11.82 \pm 0.06$ & ... $\pm$ ... & 2.19 & -0.98 & II & II \\
AFGL490 & 129 & 03:27:36.98 & +58:40:41.3 & $17.14 \pm 0.03$ & $15.15 \pm 0.01$ & $13.82 \pm 0.01$ & $12.70 \pm 0.01$ & $12.00 \pm 0.01$ & $11.39 \pm 0.01$ & $10.48 \pm 0.01$ & $7.42 \pm 0.06$ & 1.12 & -0.30 & II & II \\
AFGL490 & 130 & 03:27:37.41 & +58:47:54.6 & ... $\pm$ ... & $18.27 \pm 0.09$ & $15.90 \pm 0.03$ & $13.32 \pm 0.04$ & $12.39 \pm 0.04$ & $11.37 \pm 0.13$ & $10.66 \pm 0.06$ & ... $\pm$ ... & 2.42 & 0.25 & II & I \\
AFGL490 & 131 & 03:27:38.63 & +58:48:55.4 & $14.37 \pm 0.01$ & $13.23 \pm 0.01$ & $12.59 \pm 0.01$ & $11.61 \pm 0.01$ & $11.24 \pm 0.01$ & $10.85 \pm 0.01$ & $10.33 \pm 0.03$ & $7.39 \pm 0.10$ & 0.40 & -1.37 & II & II \\
AFGL490 & 132 & 03:27:39.15 & +58:41:46.6 & $17.78 \pm 0.05$ & $15.81 \pm 0.01$ & $14.55 \pm 0.01$ & $13.10 \pm 0.01$ & $12.53 \pm 0.01$ & $12.08 \pm 0.01$ & $11.30 \pm 0.04$ & $8.52 \pm 0.10$ & 1.14 & -0.80 & II & II \\
AFGL490 & 133 & 03:27:39.29 & +58:49:52.2 & $17.91 \pm 0.05$ & $15.89 \pm 0.02$ & $14.88 \pm 0.01$ & $13.81 \pm 0.01$ & $13.29 \pm 0.01$ & $12.77 \pm 0.04$ & $12.10 \pm 0.09$ & ... $\pm$ ... & 1.45 & -0.88 & II & II \\
AFGL490 & 134 & 03:27:39.61 & +58:48:49.1 & $15.71 \pm 0.01$ & $14.14 \pm 0.01$ & $13.17 \pm 0.01$ & $12.07 \pm 0.01$ & $11.55 \pm 0.01$ & $11.06 \pm 0.01$ & $10.43 \pm 0.04$ & $7.15 \pm 0.14$ & 0.78 & -0.96 & II & II \\
AFGL490 & 135 & 03:27:39.94 & +58:49:53.7 & $16.11 \pm 0.01$ & $14.17 \pm 0.01$ & $13.17 \pm 0.01$ & $12.22 \pm 0.01$ & $11.81 \pm 0.01$ & $11.26 \pm 0.02$ & $10.68 \pm 0.05$ & ... $\pm$ ... & 1.33 & -1.03 & II & II \\
AFGL490 & 136 & 03:27:41.51 & +58:52:57.5 & ... $\pm$ ... & $16.87 \pm 0.04$ & $15.60 \pm 0.02$ & $13.77 \pm 0.01$ & $13.13 \pm 0.01$ & $12.48 \pm 0.03$ & $11.60 \pm 0.04$ & $8.25 \pm 0.08$ & 0.67 & -0.35 & II & II \\
AFGL490 & 137 & 03:27:41.86 & +58:52:58.7 & $16.30 \pm 0.01$ & $14.87 \pm 0.01$ & $14.11 \pm 0.01$ & $13.43 \pm 0.01$ & $13.15 \pm 0.01$ & $12.74 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.76 & ... & II & II \\
AFGL490 & 138 & 03:27:41.88 & +58:46:04.0 & ... $\pm$ ... & $15.94 \pm 0.01$ & $13.76 \pm 0.01$ & $11.69 \pm 0.01$ & $11.00 \pm 0.01$ & $10.46 \pm 0.04$ & $9.93 \pm 0.05$ & ... $\pm$ ... & 2.71 & -0.82 & II & II \\
AFGL490 & 139 & 03:27:42.02 & +58:44:39.9 & $17.42 \pm 0.03$ & $15.62 \pm 0.01$ & $14.63 \pm 0.01$ & $13.66 \pm 0.01$ & $13.27 \pm 0.01$ & $12.73 \pm 0.05$ & $12.21 \pm 0.08$ & ... $\pm$ ... & 1.12 & -1.13 & II & II \\
AFGL490 & 140 & 03:27:42.94 & +58:46:56.5 & $14.59 \pm 0.01$ & $12.98 \pm 0.01$ & $12.03 \pm 0.01$ & $11.04 \pm 0.03$ & $10.62 \pm 0.04$ & $10.32 \pm 0.11$ & $9.11 \pm 0.13$ & ... $\pm$ ... & 0.86 & -0.68 & II & II \\
AFGL490 & 141 & 03:27:44.10 & +58:48:13.7 & $16.56 \pm 0.01$ & $15.31 \pm 0.01$ & $14.54 \pm 0.01$ & $13.39 \pm 0.02$ & $12.89 \pm 0.02$ & $12.46 \pm 0.06$ & $11.60 \pm 0.06$ & ... $\pm$ ... & 0.44 & -0.81 & II & II \\
AFGL490 & 142 & 03:27:44.57 & +58:40:23.2 & $16.28 \pm 0.01$ & $14.96 \pm 0.01$ & $14.23 \pm 0.01$ & $13.36 \pm 0.01$ & $12.95 \pm 0.01$ & $12.60 \pm 0.04$ & $11.76 \pm 0.05$ & $8.79 \pm 0.14$ & 0.59 & -1.03 & II & II \\
AFGL490 & 143 & 03:27:45.12 & +58:48:24.2 & $15.80 \pm 0.01$ & $14.06 \pm 0.01$ & $13.03 \pm 0.01$ & $11.88 \pm 0.01$ & $11.37 \pm 0.01$ & $10.87 \pm 0.01$ & $10.15 \pm 0.02$ & ... $\pm$ ... & 0.97 & -0.86 & II & II \\
AFGL490 & 144 & 03:27:45.96 & +58:39:51.6 & $16.76 \pm 0.16$ & $14.76 \pm 0.07$ & $13.69 \pm 0.04$ & $12.43 \pm 0.01$ & $12.06 \pm 0.01$ & $11.78 \pm 0.01$ & $11.43 \pm 0.04$ & $7.36 \pm 0.05$ & 1.36 & -1.70 & II & II \\
AFGL490 & 145 & 03:27:51.64 & +58:51:45.4 & $14.79 \pm 0.01$ & $13.78 \pm 0.01$ & $13.36 \pm 0.01$ & $12.91 \pm 0.01$ & $12.73 \pm 0.01$ & $12.47 \pm 0.03$ & $11.79 \pm 0.07$ & $7.84 \pm 0.05$ & 0.39 & -1.56 & II & II \\
AFGL490 & 146 & 03:27:56.08 & +58:46:16.8 & $18.21 \pm 0.05$ & $15.98 \pm 0.01$ & $14.65 \pm 0.01$ & $13.16 \pm 0.01$ & $12.69 \pm 0.01$ & $12.27 \pm 0.02$ & $11.81 \pm 0.04$ & ... $\pm$ ... & 1.49 & -1.29 & II & II \\
AFGL490 & 147 & 03:27:57.51 & +58:53:10.5 & $14.33 \pm 0.01$ & $13.27 \pm 0.01$ & $12.64 \pm 0.01$ & $11.57 \pm 0.01$ & $11.21 \pm 0.01$ & $10.84 \pm 0.01$ & $10.20 \pm 0.03$ & $7.16 \pm 0.07$ & 0.29 & -1.27 & II & II \\
AFGL490 & 148 & 03:28:01.27 & +58:42:13.5 & $16.01 \pm 0.01$ & $14.32 \pm 0.01$ & $13.51 \pm 0.01$ & $12.48 \pm 0.01$ & $12.09 \pm 0.01$ & $11.89 \pm 0.01$ & $11.55 \pm 0.04$ & $8.17 \pm 0.18$ & 1.11 & -1.80 & II & II* \\
AFGL490 & 149 & 03:28:01.87 & +58:47:09.1 & $15.07 \pm 0.01$ & $13.19 \pm 0.01$ & $12.01 \pm 0.01$ & $10.68 \pm 0.01$ & $10.28 \pm 0.01$ & $9.91 \pm 0.01$ & $9.43 \pm 0.01$ & $6.90 \pm 0.11$ & 1.07 & -1.40 & II & II \\
AFGL490 & 150 & 03:28:01.88 & +58:47:02.8 & $15.33 \pm 0.01$ & $13.97 \pm 0.01$ & $13.46 \pm 0.01$ & $12.26 \pm 0.01$ & $11.85 \pm 0.01$ & $11.46 \pm 0.01$ & $10.87 \pm 0.02$ & ... $\pm$ ... & 0.80 & -1.25 & II & II \\
AFGL490 & 151 & 03:28:07.40 & +58:52:08.5 & $16.11 \pm 0.01$ & $15.19 \pm 0.01$ & $14.62 \pm 0.01$ & $14.09 \pm 0.01$ & $13.91 \pm 0.01$ & $13.91 \pm 0.06$ & $13.67 \pm 0.14$ & ... $\pm$ ... & 0.10 & -2.39 & II & Field star\tablenotemark{d} \\
AFGL490 & 152 & 03:28:09.96 & +58:50:54.2 & $16.65 \pm 0.02$ & $15.07 \pm 0.01$ & $14.23 \pm 0.01$ & $13.35 \pm 0.01$ & $12.99 \pm 0.01$ & $12.52 \pm 0.03$ & $11.90 \pm 0.08$ & ... $\pm$ ... & 0.92 & -1.15 & II & II \\
AFGL490 & 153 & 03:28:10.33 & +58:50:13.1 & $15.70 \pm 0.01$ & $14.14 \pm 0.01$ & $13.38 \pm 0.01$ & $12.35 \pm 0.01$ & $11.79 \pm 0.01$ & $11.21 \pm 0.01$ & $10.43 \pm 0.03$ & $6.30 \pm 0.03$ & 0.93 & -0.63 & II & II \\
AFGL490 & 154 & 03:28:10.87 & +58:43:39.3 & $17.29 \pm 0.03$ & $15.83 \pm 0.01$ & $14.99 \pm 0.02$ & $14.02 \pm 0.01$ & $13.65 \pm 0.01$ & $13.42 \pm 0.05$ & $12.62 \pm 0.11$ & ... $\pm$ ... & 0.71 & -1.27 & II & II \\
AFGL490 & 155 & 03:28:22.74 & +58:50:51.0 & $15.53 \pm 0.01$ & $14.55 \pm 0.01$ & $13.99 \pm 0.01$ & $13.06 \pm 0.01$ & $12.71 \pm 0.01$ & $12.39 \pm 0.03$ & $11.94 \pm 0.06$ & ... $\pm$ ... & 0.20 & -1.56 & II & II \\
AFGL490 & 156 & 03:26:38.58 & +58:45:38.8 & $14.66 \pm 0.03$ & $13.26 \pm 0.03$ & $12.75 \pm 0.02$ & $12.35 \pm 0.01$ & $12.22 \pm 0.01$ & $12.06 \pm 0.01$ & $11.78 \pm 0.02$ & ... $\pm$ ... & 0.85 & -2.17 & II* & Field star\tablenotemark{d} \\
AFGL490 & 157 & 03:27:22.20 & +58:51:40.7 & $13.88 \pm 0.01$ & $12.67 \pm 0.01$ & $11.89 \pm 0.01$ & $10.84 \pm 0.01$ & $10.52 \pm 0.01$ & $10.37 \pm 0.01$ & $10.14 \pm 0.01$ & $7.29 \pm 0.11$ & 0.37 & -2.06 & II* & II* \\
AFGL490 & 158 & 03:27:40.07 & +58:52:07.3 & $13.70 \pm 0.01$ & $12.90 \pm 0.01$ & $12.55 \pm 0.01$ & $12.10 \pm 0.01$ & $11.94 \pm 0.01$ & $11.81 \pm 0.02$ & $11.39 \pm 0.06$ & $8.12 \pm 0.11$ & 0.13 & -2.03 & II* & II* \\
AFGL490 & 159 & 03:27:51.82 & +58:50:17.5 & $14.61 \pm 0.01$ & $13.30 \pm 0.01$ & $12.53 \pm 0.01$ & $11.73 \pm 0.01$ & $11.46 \pm 0.01$ & $11.19 \pm 0.02$ & $11.23 \pm 0.07$ & $7.16 \pm 0.16$ & 0.55 & -2.23 & II* & II* \\
AFGL490 & 160 & 03:27:54.28 & +58:48:57.5 & $15.06 \pm 0.01$ & $14.02 \pm 0.01$ & $13.64 \pm 0.01$ & $13.34 \pm 0.01$ & $13.28 \pm 0.01$ & $13.12 \pm 0.04$ & $12.66 \pm 0.05$ & $7.41 \pm 0.09$ & 0.46 & -2.04 & II* & II* \\
AFGL490 & 161 & 03:27:58.63 & +58:51:08.1 & $15.28 \pm 0.01$ & $14.35 \pm 0.01$ & $14.02 \pm 0.01$ & $13.75 \pm 0.02$ & $13.61 \pm 0.02$ & $13.31 \pm 0.08$ & $12.41 \pm 0.14$ & $7.67 \pm 0.12$ & 0.35 & -1.29 & II* & II* \\
AFGL490 & 162 & 03:26:27.72 & +58:57:55.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.35 \pm 0.02$ & $14.10 \pm 0.02$ & $13.05 \pm 0.03$ & $11.88 \pm 0.04$ & $6.75 \pm 0.03$ & ... & 1.13 & ... & I* \\
AFGL490 & 163 & 03:26:43.32 & +58:30:44.9 & $16.24 \pm 0.09$ & $15.10 \pm 0.08$ & $14.71 \pm 0.08$ & $14.26 \pm 0.01$ & $14.16 \pm 0.02$ & $14.11 \pm 0.08$ & $13.58 \pm 0.11$ & $8.91 \pm 0.12$ & 0.57 & -2.08 & ... & I* \\
AFGL490 & 164 & 03:27:23.88 & +58:47:19.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.98 \pm 0.10$ & $15.35 \pm 0.07$ & $14.30 \pm 0.16$ & $12.76 \pm 0.08$ & $6.88 \pm 0.20$ & ... & 1.91 & ... & I* \\
AFGL490 & 165 & 03:27:27.99 & +58:33:41.4 & ... $\pm$ ... & $15.94 \pm 0.19$ & $15.02 \pm 0.12$ & $14.47 \pm 0.01$ & $14.28 \pm 0.01$ & $14.07 \pm 0.07$ & $13.65 \pm 0.13$ & $8.70 \pm 0.12$ & 1.26 & -1.90 & ... & I* \\
AFGL490 & 166 & 03:27:32.25 & +58:41:54.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.08 \pm 0.05$ & $14.73 \pm 0.03$ & $14.06 \pm 0.10$ & ... $\pm$ ... & $6.25 \pm 0.03$ & ... & ... & ... & I* \\
AFGL490 & 167 & 03:28:26.83 & +58:32:50.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.19 \pm 0.04$ & $14.47 \pm 0.03$ & $14.36 \pm 0.15$ & ... $\pm$ ... & $6.95 \pm 0.02$ & ... & ... & ... & I* \\
AFGL490 & 168 & 03:26:55.95 & +58:39:28.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.75 \pm 0.02$ & $13.47 \pm 0.01$ & $12.47 \pm 0.03$ & $11.24 \pm 0.03$ & $7.65 \pm 0.09$ & ... & 1.14 & ... & I \\
AFGL490 & 169 & 03:26:56.12 & +58:41:27.9 & ... $\pm$ ... & $16.63 \pm 0.03$ & $14.86 \pm 0.01$ & $12.81 \pm 0.01$ & $12.11 \pm 0.01$ & $11.41 \pm 0.01$ & $10.37 \pm 0.02$ & $7.09 \pm 0.06$ & 1.69 & -0.03 & ... & I \\
AFGL490 & 170 & 03:27:06.79 & +58:39:14.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.74 \pm 0.01$ & $12.66 \pm 0.01$ & $11.64 \pm 0.02$ & $10.66 \pm 0.04$ & $7.59 \pm 0.04$ & ... & 0.70 & ... & I \\
AFGL490 & 171 & 03:27:13.69 & +58:54:55.1 & ... $\pm$ ... & $15.05 \pm 0.09$ & $13.15 \pm 0.04$ & $11.10 \pm 0.01$ & $9.79 \pm 0.01$ & $8.77 \pm 0.01$ & $7.79 \pm 0.01$ & $4.31 \pm 0.01$ & 0.08 & 0.93 & ... & I \\
AFGL490 & 172 & 03:27:16.38 & +58:50:21.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.29 \pm 0.03$ & $13.72 \pm 0.01$ & $12.60 \pm 0.04$ & $11.53 \pm 0.05$ & $7.42 \pm 0.11$ & ... & 1.42 & ... & I \\
AFGL490 & 173 & 03:27:25.07 & +58:51:38.6 & ... $\pm$ ... & ... $\pm$ ... & $15.92 \pm 0.02$ & $14.18 \pm 0.01$ & $12.88 \pm 0.01$ & $11.77 \pm 0.02$ & $10.70 \pm 0.03$ & $6.55 \pm 0.04$ & ... & 1.15 & ... & I \\
AFGL490 & 174 & 03:27:27.84 & +58:53:51.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.53 \pm 0.10$ & $11.76 \pm 0.06$ & $10.52 \pm 0.04$ & $9.06 \pm 0.06$ & ... $\pm$ ... & ... & 2.20 & ... & I \\
AFGL490 & 175 & 03:27:32.23 & +58:31:51.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.61 \pm 0.01$ & $13.74 \pm 0.01$ & $12.79 \pm 0.03$ & $11.82 \pm 0.03$ & ... $\pm$ ... & ... & 0.38 & ... & I \\
AFGL490 & 176 & 03:27:36.34 & +58:45:58.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.35 \pm 0.13$ & $12.84 \pm 0.07$ & $11.83 \pm 0.12$ & $11.70 \pm 0.16$ & ... $\pm$ ... & ... & 0.17 & ... & I \\
AFGL490 & 177 & 03:27:40.64 & +58:47:35.1 & $17.46 \pm 0.03$ & $15.76 \pm 0.01$ & $14.61 \pm 0.02$ & $13.03 \pm 0.12$ & $12.30 \pm 0.13$ & $11.49 \pm 0.06$ & $10.17 \pm 0.09$ & ... $\pm$ ... & 0.80 & 0.45 & ... & I \\
AFGL490 & 178 & 03:27:41.45 & +58:46:52.8 & ... $\pm$ ... & $17.61 \pm 0.10$ & $15.18 \pm 0.09$ & $12.56 \pm 0.09$ & $11.47 \pm 0.20$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.04 & ... & ... & I \\
AFGL490 & 179 & 03:28:19.92 & +58:53:10.9 & ... $\pm$ ... & $16.78 \pm 0.03$ & $15.15 \pm 0.02$ & $13.97 \pm 0.01$ & $13.14 \pm 0.01$ & $12.39 \pm 0.03$ & $11.62 \pm 0.08$ & ... $\pm$ ... & 0.92 & -0.13 & ... & I \\
AFGL490 & 180 & 03:29:17.51 & +58:50:22.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.52 \pm 0.02$ & $13.34 \pm 0.01$ & $12.16 \pm 0.06$ & $10.90 \pm 0.10$ & ... $\pm$ ... & ... & 1.33 & ... & I \\
AFGL490 & 181 & 03:29:25.09 & +58:35:08.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.96 \pm 0.02$ & $13.72 \pm 0.01$ & $12.79 \pm 0.05$ & $11.89 \pm 0.08$ & $8.70 \pm 0.19$ & ... & 0.65 & ... & I \\
AFGL490 & 182 & 03:25:49.50 & +58:43:49.7 & $12.62 \pm 0.02$ & $11.53 \pm 0.02$ & $10.79 \pm 0.02$ & $9.79 \pm 0.01$ & $9.38 \pm 0.01$ & $9.00 \pm 0.01$ & $7.90 \pm 0.01$ & $4.11 \pm 0.01$ & 0.23 & -0.69 & ... & II \\
AFGL490 & 183 & 03:25:52.39 & +58:33:28.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.61 \pm 0.03$ & $13.92 \pm 0.02$ & $13.41 \pm 0.06$ & $12.92 \pm 0.12$ & ... $\pm$ ... & ... & -0.91 & ... & II \\
AFGL490 & 184 & 03:25:52.79 & +58:32:22.9 & $15.59 \pm 0.05$ & $14.08 \pm 0.04$ & $13.00 \pm 0.03$ & $11.88 \pm 0.01$ & $11.40 \pm 0.01$ & $10.98 \pm 0.01$ & $10.37 \pm 0.01$ & ... $\pm$ ... & 0.58 & -1.11 & ... & II \\
AFGL490 & 185 & 03:26:00.92 & +58:28:28.4 & $14.93 \pm 0.04$ & $14.00 \pm 0.04$ & $13.56 \pm 0.04$ & $13.28 \pm 0.01$ & $12.99 \pm 0.01$ & $12.88 \pm 0.04$ & $12.38 \pm 0.06$ & ... $\pm$ ... & 0.27 & -1.85 & ... & II \\
AFGL490 & 186 & 03:26:01.48 & +58:40:21.1 & $16.91 \pm 0.16$ & $15.65 \pm 0.13$ & $15.08 \pm 0.12$ & $14.37 \pm 0.01$ & $13.90 \pm 0.01$ & $13.83 \pm 0.05$ & $13.09 \pm 0.11$ & ... $\pm$ ... & 0.64 & -1.46 & ... & II \\
AFGL490 & 187 & 03:26:14.38 & +58:46:29.2 & $15.65 \pm 0.05$ & $14.38 \pm 0.05$ & $13.78 \pm 0.04$ & $13.14 \pm 0.01$ & $12.83 \pm 0.01$ & $12.40 \pm 0.02$ & $11.86 \pm 0.04$ & ... $\pm$ ... & 0.64 & -1.35 & ... & II \\
AFGL490 & 188 & 03:26:19.43 & +58:46:00.1 & ... $\pm$ ... & $16.02 \pm 0.18$ & $15.24 \pm 0.13$ & $14.34 \pm 0.01$ & $14.02 \pm 0.01$ & $13.79 \pm 0.08$ & $13.13 \pm 0.18$ & ... $\pm$ ... & 0.53 & -1.48 & ... & II \\
AFGL490 & 189 & 03:26:20.54 & +58:42:41.1 & $12.55 \pm 0.02$ & $11.34 \pm 0.02$ & $10.47 \pm 0.02$ & $9.22 \pm 0.01$ & $8.72 \pm 0.01$ & $8.26 \pm 0.01$ & $7.50 \pm 0.01$ & $4.69 \pm 0.01$ & 0.28 & -0.87 & ... & II \\
AFGL490 & 190 & 03:26:22.78 & +58:56:39.5 & $14.88 \pm 0.04$ & $13.94 \pm 0.04$ & $13.43 \pm 0.04$ & $13.03 \pm 0.01$ & $12.63 \pm 0.01$ & $12.17 \pm 0.02$ & $11.15 \pm 0.03$ & $8.06 \pm 0.05$ & 0.21 & -0.68 & ... & II \\
AFGL490 & 191 & 03:26:27.17 & +58:48:24.1 & $15.58 \pm 0.05$ & $14.21 \pm 0.04$ & $13.42 \pm 0.04$ & $12.27 \pm 0.01$ & $11.83 \pm 0.01$ & $11.32 \pm 0.01$ & $10.42 \pm 0.03$ & $7.47 \pm 0.08$ & 0.63 & -0.71 & ... & II \\
AFGL490 & 192 & 03:26:31.62 & +58:51:25.1 & $15.24 \pm 0.04$ & $14.24 \pm 0.04$ & $13.78 \pm 0.04$ & $13.18 \pm 0.01$ & $12.82 \pm 0.01$ & $12.37 \pm 0.02$ & $11.66 \pm 0.05$ & $8.09 \pm 0.16$ & 0.35 & -1.08 & ... & II \\
AFGL490 & 193 & 03:26:33.64 & +58:50:53.3 & $15.06 \pm 0.04$ & $13.92 \pm 0.04$ & $13.36 \pm 0.03$ & $12.77 \pm 0.01$ & $12.54 \pm 0.01$ & $12.24 \pm 0.02$ & $11.88 \pm 0.04$ & $9.04 \pm 0.18$ & 0.47 & -1.80 & ... & II \\
AFGL490 & 194 & 03:26:34.55 & +58:57:25.4 & $15.13 \pm 0.04$ & $14.14 \pm 0.03$ & $13.60 \pm 0.04$ & $12.82 \pm 0.01$ & $12.28 \pm 0.01$ & $11.72 \pm 0.01$ & $10.21 \pm 0.03$ & $7.19 \pm 0.05$ & 0.23 & 0.13 & ... & II \\
AFGL490 & 195 & 03:26:35.50 & +58:38:39.4 & $16.25 \pm 0.09$ & $14.77 \pm 0.07$ & ... $\pm$ ... & $13.26 \pm 0.01$ & $12.96 \pm 0.01$ & $12.70 \pm 0.04$ & $12.24 \pm 0.05$ & $9.66 \pm 0.14$ & ... & -1.68 & ... & II \\
AFGL490 & 196 & 03:26:38.59 & +58:51:24.9 & $14.22 \pm 0.03$ & $13.00 \pm 0.03$ & $12.31 \pm 0.02$ & $11.51 \pm 0.01$ & $11.10 \pm 0.01$ & $10.76 \pm 0.01$ & $10.17 \pm 0.01$ & $7.19 \pm 0.05$ & 0.48 & -1.31 & ... & II \\
AFGL490 & 197 & 03:26:42.64 & +58:43:08.4 & $16.09 \pm 0.07$ & $14.27 \pm 0.05$ & $13.48 \pm 0.03$ & $12.70 \pm 0.01$ & $12.25 \pm 0.01$ & $11.80 \pm 0.02$ & $11.30 \pm 0.03$ & $7.80 \pm 0.10$ & 1.28 & -1.22 & ... & II \\
AFGL490 & 198 & 03:26:43.30 & +58:40:31.7 & $15.60 \pm 0.06$ & $13.91 \pm 0.03$ & $13.05 \pm 0.03$ & $12.06 \pm 0.01$ & $11.58 \pm 0.01$ & $11.28 \pm 0.01$ & $10.47 \pm 0.03$ & $7.10 \pm 0.05$ & 1.06 & -1.05 & ... & II \\
AFGL490 & 199 & 03:26:44.06 & +58:55:03.4 & $16.72 \pm 0.13$ & $16.07 \pm 0.18$ & ... $\pm$ ... & $14.74 \pm 0.01$ & $14.44 \pm 0.02$ & $14.14 \pm 0.08$ & $13.21 \pm 0.17$ & ... $\pm$ ... & ... & -1.09 & ... & II \\
AFGL490 & 200 & 03:26:44.07 & +58:43:08.4 & $16.04 \pm 0.02$ & ... $\pm$ ... & $13.60 \pm 0.01$ & $12.43 \pm 0.01$ & $11.99 \pm 0.01$ & $11.50 \pm 0.01$ & $10.47 \pm 0.03$ & ... $\pm$ ... & ... & -0.59 & ... & II \\
AFGL490 & 201 & 03:26:44.45 & +58:43:09.2 & $15.73 \pm 0.01$ & ... $\pm$ ... & $13.77 \pm 0.01$ & $12.95 \pm 0.01$ & $12.52 \pm 0.01$ & $11.79 \pm 0.02$ & $10.67 \pm 0.03$ & ... $\pm$ ... & ... & -0.17 & ... & II \\
AFGL490 & 202 & 03:26:46.27 & +58:38:51.2 & $16.61 \pm 0.11$ & $15.06 \pm 0.07$ & $14.33 \pm 0.06$ & $13.12 \pm 0.01$ & $12.62 \pm 0.01$ & $12.11 \pm 0.02$ & $11.38 \pm 0.03$ & $8.66 \pm 0.11$ & 0.96 & -0.84 & ... & II \\
AFGL490 & 203 & 03:26:47.21 & +58:43:37.9 & $15.81 \pm 0.01$ & $14.35 \pm 0.01$ & $13.66 \pm 0.01$ & $13.08 \pm 0.01$ & $12.89 \pm 0.01$ & $12.61 \pm 0.03$ & $12.15 \pm 0.05$ & ... $\pm$ ... & 0.84 & -1.76 & ... & II \\
AFGL490 & 204 & 03:26:47.39 & +58:55:38.3 & $14.05 \pm 0.02$ & $12.89 \pm 0.02$ & $12.31 \pm 0.02$ & $11.30 \pm 0.01$ & $10.86 \pm 0.01$ & $10.41 \pm 0.01$ & $9.43 \pm 0.01$ & $6.35 \pm 0.04$ & 0.48 & -0.69 & ... & II \\
AFGL490 & 205 & 03:26:50.01 & +58:49:45.5 & $17.58 \pm 0.04$ & $16.38 \pm 0.03$ & $15.62 \pm 0.02$ & $14.50 \pm 0.01$ & $14.06 \pm 0.01$ & $13.84 \pm 0.08$ & $13.09 \pm 0.17$ & ... $\pm$ ... & 0.37 & -1.27 & ... & II \\
AFGL490 & 206 & 03:26:50.02 & +58:52:31.6 & $15.20 \pm 0.01$ & $13.99 \pm 0.01$ & $13.42 \pm 0.01$ & $12.37 \pm 0.01$ & $11.97 \pm 0.01$ & $11.73 \pm 0.02$ & $11.15 \pm 0.03$ & ... $\pm$ ... & 0.57 & -1.48 & ... & II \\
AFGL490 & 207 & 03:26:50.21 & +58:45:25.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.36 \pm 0.05$ & $12.49 \pm 0.04$ & $11.82 \pm 0.06$ & $10.68 \pm 0.05$ & ... $\pm$ ... & ... & 0.18 & ... & II \\
AFGL490 & 208 & 03:26:50.48 & +58:53:45.5 & $16.64 \pm 0.03$ & $15.43 \pm 0.02$ & $14.90 \pm 0.02$ & $14.25 \pm 0.01$ & $14.03 \pm 0.01$ & $13.92 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.62 & ... & ... & II \\
AFGL490 & 209 & 03:26:50.98 & +58:42:00.4 & $16.30 \pm 0.01$ & $14.34 \pm 0.01$ & $13.12 \pm 0.01$ & $11.50 \pm 0.01$ & $10.95 \pm 0.01$ & $10.49 \pm 0.01$ & $9.64 \pm 0.02$ & $6.64 \pm 0.04$ & 1.17 & -0.73 & ... & II \\
AFGL490 & 210 & 03:26:51.06 & +58:42:36.3 & $17.25 \pm 0.03$ & $15.80 \pm 0.01$ & $15.09 \pm 0.01$ & $13.79 \pm 0.01$ & $13.34 \pm 0.01$ & $13.06 \pm 0.05$ & $12.26 \pm 0.07$ & ... $\pm$ ... & 0.83 & -1.12 & ... & II \\
AFGL490 & 211 & 03:26:51.43 & +58:53:17.6 & $13.62 \pm 0.01$ & $12.26 \pm 0.01$ & $11.85 \pm 0.01$ & $10.96 \pm 0.01$ & $10.65 \pm 0.01$ & $10.15 \pm 0.01$ & $9.52 \pm 0.01$ & $7.39 \pm 0.06$ & 0.79 & -1.14 & ... & II \\
AFGL490 & 212 & 03:26:52.04 & +58:53:17.7 & $15.97 \pm 0.01$ & $14.85 \pm 0.01$ & $14.35 \pm 0.01$ & $13.35 \pm 0.02$ & $12.81 \pm 0.02$ & $12.21 \pm 0.02$ & $11.23 \pm 0.03$ & ... $\pm$ ... & 0.49 & -0.40 & ... & II \\
AFGL490 & 213 & 03:26:52.29 & +58:54:05.5 & $14.28 \pm 0.03$ & $13.15 \pm 0.03$ & $12.56 \pm 0.02$ & $11.93 \pm 0.01$ & $11.70 \pm 0.01$ & $11.23 \pm 0.01$ & $10.37 \pm 0.03$ & $7.74 \pm 0.09$ & 0.42 & -1.01 & ... & II \\
AFGL490 & 214 & 03:26:52.71 & +58:41:24.0 & $13.87 \pm 0.01$ & $12.84 \pm 0.01$ & $12.42 \pm 0.01$ & $11.61 \pm 0.01$ & $11.24 \pm 0.01$ & $10.82 \pm 0.01$ & $9.94 \pm 0.01$ & $6.72 \pm 0.04$ & 0.41 & -0.92 & ... & II \\
AFGL490 & 215 & 03:26:53.86 & +58:48:17.6 & $15.28 \pm 0.01$ & $14.02 \pm 0.01$ & $13.52 \pm 0.01$ & $12.95 \pm 0.01$ & $12.74 \pm 0.01$ & $12.47 \pm 0.02$ & $12.02 \pm 0.05$ & ... $\pm$ ... & 0.70 & -1.76 & ... & II \\
AFGL490 & 216 & 03:26:54.08 & +58:47:51.6 & $16.77 \pm 0.02$ & $15.70 \pm 0.01$ & $15.13 \pm 0.01$ & $14.52 \pm 0.01$ & $14.35 \pm 0.01$ & $14.37 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.35 & ... & ... & II \\
AFGL490 & 217 & 03:26:54.08 & +58:40:36.6 & $17.18 \pm 0.02$ & $15.73 \pm 0.02$ & $14.84 \pm 0.01$ & $13.59 \pm 0.01$ & $13.21 \pm 0.01$ & $12.96 \pm 0.04$ & $12.42 \pm 0.10$ & ... $\pm$ ... & 0.65 & -1.52 & ... & II \\
AFGL490 & 218 & 03:26:54.50 & +58:47:36.4 & $17.84 \pm 0.05$ & $16.60 \pm 0.03$ & $16.00 \pm 0.03$ & $15.05 \pm 0.02$ & $14.74 \pm 0.02$ & $14.46 \pm 0.10$ & $13.68 \pm 0.18$ & ... $\pm$ ... & 0.58 & -1.28 & ... & II \\
AFGL490 & 219 & 03:26:54.88 & +58:53:24.9 & $14.57 \pm 0.01$ & $13.33 \pm 0.01$ & $12.76 \pm 0.01$ & $12.25 \pm 0.01$ & $11.96 \pm 0.01$ & $11.49 \pm 0.01$ & $10.85 \pm 0.04$ & $7.60 \pm 0.08$ & 0.61 & -1.19 & ... & II \\
AFGL490 & 220 & 03:26:56.08 & +58:41:53.0 & $17.94 \pm 0.04$ & $15.43 \pm 0.01$ & $13.80 \pm 0.01$ & $12.06 \pm 0.01$ & $11.46 \pm 0.01$ & $11.06 \pm 0.01$ & $10.30 \pm 0.01$ & $7.83 \pm 0.11$ & 1.65 & -0.85 & ... & II \\
AFGL490 & 221 & 03:26:56.22 & +58:43:33.3 & $17.05 \pm 0.03$ & $15.74 \pm 0.01$ & $15.10 \pm 0.01$ & $14.42 \pm 0.01$ & $14.09 \pm 0.01$ & $13.76 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.66 & ... & ... & II \\
AFGL490 & 222 & 03:26:56.99 & +58:39:50.2 & $16.17 \pm 0.07$ & $14.50 \pm 0.06$ & $13.56 \pm 0.04$ & $12.35 \pm 0.01$ & $11.86 \pm 0.01$ & $11.43 \pm 0.01$ & $10.53 \pm 0.03$ & $7.38 \pm 0.06$ & 0.97 & -0.76 & ... & II \\
AFGL490 & 223 & 03:26:57.28 & +58:41:18.7 & $15.65 \pm 0.01$ & $13.89 \pm 0.01$ & $12.77 \pm 0.01$ & $11.46 \pm 0.01$ & $10.90 \pm 0.01$ & $10.51 \pm 0.01$ & $9.84 \pm 0.01$ & $6.56 \pm 0.03$ & 0.94 & -1.00 & ... & II \\
AFGL490 & 224 & 03:26:57.39 & +58:42:36.0 & $15.51 \pm 0.01$ & $13.84 \pm 0.01$ & $12.80 \pm 0.01$ & $11.40 \pm 0.01$ & $10.89 \pm 0.01$ & $10.27 \pm 0.01$ & $9.61 \pm 0.01$ & ... $\pm$ ... & 0.87 & -0.75 & ... & II \\
AFGL490 & 225 & 03:26:57.46 & +58:42:33.8 & ... $\pm$ ... & ... $\pm$ ... & $13.86 \pm 0.01$ & $11.47 \pm 0.01$ & $10.76 \pm 0.01$ & $10.23 \pm 0.01$ & $9.53 \pm 0.01$ & $7.00 \pm 0.05$ & ... & -0.64 & ... & II \\
AFGL490 & 226 & 03:26:57.81 & +58:38:41.7 & $16.15 \pm 0.08$ & $14.17 \pm 0.04$ & $13.17 \pm 0.03$ & $11.99 \pm 0.01$ & $11.47 \pm 0.01$ & $11.04 \pm 0.01$ & $10.36 \pm 0.02$ & $8.39 \pm 0.12$ & 1.41 & -0.98 & ... & II \\
AFGL490 & 227 & 03:26:59.11 & +58:32:06.1 & $16.03 \pm 0.07$ & $14.58 \pm 0.06$ & $13.85 \pm 0.04$ & $13.01 \pm 0.01$ & $12.64 \pm 0.01$ & $12.17 \pm 0.02$ & $11.46 \pm 0.03$ & $9.10 \pm 0.09$ & 0.79 & -1.04 & ... & II \\
AFGL490 & 228 & 03:27:00.05 & +58:33:51.8 & $16.49 \pm 0.11$ & $14.86 \pm 0.07$ & $14.02 \pm 0.05$ & $13.27 \pm 0.01$ & $12.93 \pm 0.01$ & $12.35 \pm 0.02$ & $11.66 \pm 0.03$ & $8.03 \pm 0.04$ & 0.99 & -0.95 & ... & II \\
AFGL490 & 229 & 03:27:00.78 & +58:56:46.6 & $16.41 \pm 0.10$ & $15.59 \pm 0.13$ & $15.24 \pm 0.13$ & $14.30 \pm 0.01$ & $13.88 \pm 0.01$ & $13.54 \pm 0.05$ & $12.69 \pm 0.08$ & ... $\pm$ ... & 0.15 & -1.01 & ... & II \\
AFGL490 & 230 & 03:27:00.92 & +58:44:10.4 & $15.44 \pm 0.01$ & $14.00 \pm 0.01$ & $13.31 \pm 0.01$ & $12.69 \pm 0.01$ & $12.36 \pm 0.01$ & $12.05 \pm 0.02$ & $11.61 \pm 0.04$ & ... $\pm$ ... & 0.82 & -1.59 & ... & II \\
AFGL490 & 231 & 03:27:01.65 & +58:40:03.3 & $16.66 \pm 0.12$ & $14.92 \pm 0.08$ & $13.82 \pm 0.06$ & $12.49 \pm 0.01$ & $11.97 \pm 0.01$ & $11.65 \pm 0.02$ & $11.14 \pm 0.03$ & ... $\pm$ ... & 0.92 & -1.32 & ... & II \\
AFGL490 & 232 & 03:27:02.06 & +58:40:01.3 & $16.75 \pm 0.15$ & $14.93 \pm 0.10$ & $13.88 \pm 0.04$ & $12.38 \pm 0.01$ & $11.70 \pm 0.01$ & $11.07 \pm 0.01$ & $10.16 \pm 0.02$ & $7.23 \pm 0.04$ & 1.10 & -0.30 & ... & II \\
AFGL490 & 233 & 03:27:02.85 & +58:40:26.3 & $17.03 \pm 0.02$ & $15.62 \pm 0.01$ & $14.73 \pm 0.01$ & $13.90 \pm 0.01$ & $13.66 \pm 0.01$ & $13.57 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.60 & ... & ... & II \\
AFGL490 & 234 & 03:27:03.54 & +58:40:25.6 & $16.73 \pm 0.02$ & $14.57 \pm 0.01$ & $13.23 \pm 0.01$ & $11.68 \pm 0.01$ & $11.16 \pm 0.01$ & $10.76 \pm 0.01$ & $10.22 \pm 0.03$ & $7.01 \pm 0.05$ & 1.38 & -1.17 & ... & II \\
AFGL490 & 235 & 03:27:03.82 & +58:40:10.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.29 \pm 0.03$ & $14.41 \pm 0.02$ & $14.04 \pm 0.10$ & $13.18 \pm 0.09$ & ... $\pm$ ... & ... & -0.51 & ... & II \\
AFGL490 & 236 & 03:27:04.18 & +58:38:40.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.17 \pm 0.01$ & $13.49 \pm 0.01$ & $13.02 \pm 0.05$ & $12.31 \pm 0.07$ & $8.57 \pm 0.12$ & ... & -0.74 & ... & II \\
AFGL490 & 237 & 03:27:04.28 & +58:40:30.8 & $18.04 \pm 0.06$ & $16.09 \pm 0.02$ & $14.97 \pm 0.02$ & $13.45 \pm 0.01$ & $12.80 \pm 0.01$ & $12.33 \pm 0.03$ & $11.75 \pm 0.07$ & ... $\pm$ ... & 1.24 & -0.91 & ... & II \\
AFGL490 & 238 & 03:27:05.04 & +58:51:34.4 & $15.53 \pm 0.01$ & $14.48 \pm 0.01$ & $13.92 \pm 0.01$ & $12.94 \pm 0.01$ & $12.32 \pm 0.01$ & $11.87 \pm 0.02$ & $11.00 \pm 0.05$ & $7.11 \pm 0.05$ & 0.32 & -0.64 & ... & II \\
AFGL490 & 239 & 03:27:05.06 & +58:51:30.9 & $15.73 \pm 0.01$ & $14.51 \pm 0.01$ & $13.92 \pm 0.01$ & $13.01 \pm 0.01$ & $12.56 \pm 0.01$ & $12.02 \pm 0.02$ & $11.20 \pm 0.04$ & ... $\pm$ ... & 0.58 & -0.75 & ... & II \\
AFGL490 & 240 & 03:27:05.93 & +58:35:11.9 & $15.82 \pm 0.06$ & $14.60 \pm 0.06$ & $14.07 \pm 0.05$ & $13.48 \pm 0.01$ & $13.20 \pm 0.01$ & $13.09 \pm 0.04$ & $12.44 \pm 0.05$ & ... $\pm$ ... & 0.62 & -1.69 & ... & II \\
AFGL490 & 241 & 03:27:05.93 & +58:36:35.6 & ... $\pm$ ... & ... $\pm$ ... & $15.43 \pm 0.15$ & $14.38 \pm 0.01$ & $14.02 \pm 0.01$ & $13.63 \pm 0.06$ & $12.85 \pm 0.07$ & ... $\pm$ ... & ... & -1.09 & ... & II \\
AFGL490 & 242 & 03:27:06.31 & +58:38:21.2 & ... $\pm$ ... & ... $\pm$ ... & $15.31 \pm 0.14$ & $14.11 \pm 0.01$ & $13.52 \pm 0.01$ & $13.02 \pm 0.05$ & $12.47 \pm 0.06$ & ... $\pm$ ... & ... & -0.96 & ... & II \\
AFGL490 & 243 & 03:27:06.42 & +58:40:15.3 & $17.33 \pm 0.03$ & $15.64 \pm 0.01$ & $14.72 \pm 0.01$ & $13.46 \pm 0.01$ & $13.04 \pm 0.01$ & $12.56 \pm 0.05$ & $11.93 \pm 0.09$ & ... $\pm$ ... & 1.00 & -1.06 & ... & II \\
AFGL490 & 244 & 03:27:06.47 & +58:28:52.3 & $16.34 \pm 0.09$ & $15.07 \pm 0.08$ & $14.49 \pm 0.07$ & $13.67 \pm 0.01$ & $13.28 \pm 0.01$ & $12.83 \pm 0.04$ & $12.27 \pm 0.03$ & $9.19 \pm 0.10$ & 0.64 & -1.21 & ... & II \\
AFGL490 & 245 & 03:27:06.64 & +58:39:59.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.40 \pm 0.03$ & $13.92 \pm 0.04$ & $13.43 \pm 0.09$ & $12.69 \pm 0.11$ & ... $\pm$ ... & ... & -0.88 & ... & II \\
AFGL490 & 246 & 03:27:06.92 & +58:38:20.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.52 \pm 0.02$ & $14.12 \pm 0.01$ & $13.81 \pm 0.09$ & $13.07 \pm 0.09$ & ... $\pm$ ... & ... & -1.19 & ... & II \\
AFGL490 & 247 & 03:27:07.54 & +58:40:12.1 & $15.95 \pm 0.01$ & $14.22 \pm 0.01$ & $13.22 \pm 0.01$ & $11.90 \pm 0.01$ & $11.41 \pm 0.01$ & $11.15 \pm 0.01$ & $10.72 \pm 0.04$ & ... $\pm$ ... & 1.01 & -1.53 & ... & II \\
AFGL490 & 248 & 03:27:07.57 & +58:40:00.4 & $16.26 \pm 0.10$ & $14.32 \pm 0.05$ & $13.07 \pm 0.03$ & $11.50 \pm 0.01$ & $10.76 \pm 0.01$ & $10.26 \pm 0.01$ & $9.56 \pm 0.03$ & $6.67 \pm 0.06$ & 1.11 & -0.64 & ... & II \\
AFGL490 & 249 & 03:27:08.00 & +58:25:55.4 & $15.25 \pm 0.04$ & $14.00 \pm 0.04$ & $13.47 \pm 0.03$ & $12.34 \pm 0.01$ & $11.99 \pm 0.01$ & $11.48 \pm 0.01$ & $10.80 \pm 0.01$ & $8.67 \pm 0.06$ & 0.67 & -1.03 & ... & II \\
AFGL490 & 250 & 03:27:08.53 & +58:52:46.3 & $14.58 \pm 0.01$ & $13.37 \pm 0.01$ & $12.91 \pm 0.01$ & $12.35 \pm 0.01$ & $11.99 \pm 0.01$ & $11.58 \pm 0.01$ & $10.73 \pm 0.03$ & $8.07 \pm 0.18$ & 0.64 & -0.98 & ... & II \\
AFGL490 & 251 & 03:27:08.84 & +58:39:30.6 & $16.69 \pm 0.15$ & $14.33 \pm 0.05$ & $13.17 \pm 0.03$ & $11.96 \pm 0.01$ & $11.42 \pm 0.01$ & $10.93 \pm 0.01$ & $10.35 \pm 0.01$ & $7.91 \pm 0.05$ & 1.86 & -0.99 & ... & II \\
AFGL490 & 252 & 03:27:09.42 & +58:54:52.1 & $13.90 \pm 0.03$ & $12.62 \pm 0.03$ & $11.91 \pm 0.02$ & $10.87 \pm 0.01$ & $10.39 \pm 0.01$ & $9.86 \pm 0.01$ & $9.19 \pm 0.01$ & $6.38 \pm 0.03$ & 0.54 & -0.89 & ... & II \\
AFGL490 & 253 & 03:27:09.88 & +58:32:41.5 & $16.45 \pm 0.11$ & $15.22 \pm 0.09$ & $14.69 \pm 0.09$ & $13.86 \pm 0.01$ & $13.41 \pm 0.01$ & $12.94 \pm 0.04$ & $11.58 \pm 0.03$ & $7.98 \pm 0.05$ & 0.65 & -0.24 & ... & II \\
AFGL490 & 254 & 03:27:10.98 & +58:40:25.8 & $17.49 \pm 0.04$ & $15.39 \pm 0.01$ & $14.18 \pm 0.01$ & $12.63 \pm 0.01$ & $12.04 \pm 0.01$ & $11.45 \pm 0.02$ & $10.48 \pm 0.02$ & ... $\pm$ ... & 1.38 & -0.37 & ... & II \\
AFGL490 & 255 & 03:27:11.52 & +58:41:19.4 & ... $\pm$ ... & $17.27 \pm 0.05$ & $16.19 \pm 0.03$ & $15.02 \pm 0.02$ & $14.58 \pm 0.02$ & $14.14 \pm 0.10$ & $13.32 \pm 0.16$ & ... $\pm$ ... & 0.85 & -0.89 & ... & II \\
AFGL490 & 256 & 03:27:11.55 & +58:34:15.8 & ... $\pm$ ... & $15.33 \pm 0.11$ & $13.86 \pm 0.04$ & $12.69 \pm 0.01$ & $12.26 \pm 0.01$ & $11.87 \pm 0.01$ & $11.52 \pm 0.03$ & $8.70 \pm 0.09$ & 1.82 & -1.49 & ... & II \\
AFGL490 & 257 & 03:27:13.40 & +58:43:38.5 & ... $\pm$ ... & $17.03 \pm 0.04$ & $15.82 \pm 0.02$ & $14.55 \pm 0.02$ & $14.19 \pm 0.01$ & $13.71 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 1.45 & ... & ... & II \\
AFGL490 & 258 & 03:27:14.86 & +58:39:15.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.22 \pm 0.01$ & $12.17 \pm 0.01$ & $11.47 \pm 0.02$ & $10.63 \pm 0.03$ & $8.64 \pm 0.11$ & ... & 0.08 & ... & II \\
AFGL490 & 259 & 03:27:15.39 & +58:44:38.7 & $17.81 \pm 0.04$ & $16.13 \pm 0.02$ & $15.16 \pm 0.02$ & $13.91 \pm 0.02$ & $13.47 \pm 0.04$ & $12.77 \pm 0.08$ & $12.20 \pm 0.08$ & ... $\pm$ ... & 0.95 & -0.81 & ... & II \\
AFGL490 & 260 & 03:27:15.49 & +58:35:18.0 & ... $\pm$ ... & ... $\pm$ ... & $14.93 \pm 0.11$ & $14.12 \pm 0.01$ & $13.76 \pm 0.02$ & $13.33 \pm 0.06$ & $12.92 \pm 0.12$ & ... $\pm$ ... & ... & -1.44 & ... & II \\
AFGL490 & 261 & 03:27:15.57 & +58:44:34.4 & $17.93 \pm 0.04$ & $16.31 \pm 0.02$ & $15.37 \pm 0.03$ & $14.06 \pm 0.06$ & $13.76 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.89 & ... & ... & II \\
AFGL490 & 262 & 03:27:15.89 & +58:41:10.3 & $17.35 \pm 0.03$ & $15.77 \pm 0.01$ & $14.83 \pm 0.01$ & $13.38 \pm 0.01$ & $12.90 \pm 0.01$ & $12.18 \pm 0.03$ & $11.23 \pm 0.04$ & ... $\pm$ ... & 0.81 & -0.32 & ... & II \\
AFGL490 & 263 & 03:27:16.69 & +58:29:00.0 & ... $\pm$ ... & ... $\pm$ ... & $15.26 \pm 0.14$ & $14.13 \pm 0.01$ & $13.52 \pm 0.01$ & $12.81 \pm 0.04$ & $12.19 \pm 0.05$ & $8.90 \pm 0.10$ & ... & -0.57 & ... & II \\
AFGL490 & 264 & 03:27:16.91 & +58:35:18.2 & ... $\pm$ ... & $14.59 \pm 0.07$ & $13.81 \pm 0.05$ & $12.67 \pm 0.01$ & $12.15 \pm 0.01$ & $11.68 \pm 0.01$ & $10.95 \pm 0.03$ & $8.02 \pm 0.07$ & 0.00 & -0.88 & ... & II \\
AFGL490 & 265 & 03:27:17.50 & +58:44:46.1 & $17.92 \pm 0.03$ & $15.61 \pm 0.01$ & $14.11 \pm 0.01$ & $12.23 \pm 0.06$ & $11.83 \pm 0.03$ & $11.13 \pm 0.02$ & $10.52 \pm 0.05$ & ... $\pm$ ... & 1.45 & -0.81 & ... & II \\
AFGL490 & 266 & 03:27:19.30 & +58:41:48.2 & $17.84 \pm 0.04$ & $15.78 \pm 0.01$ & $14.58 \pm 0.01$ & $13.08 \pm 0.02$ & $12.40 \pm 0.01$ & $11.61 \pm 0.03$ & $10.69 \pm 0.04$ & ... $\pm$ ... & 1.34 & -0.06 & ... & II \\
AFGL490 & 267 & 03:27:20.30 & +58:52:12.8 & ... $\pm$ ... & $17.49 \pm 0.05$ & $16.24 \pm 0.06$ & $14.61 \pm 0.04$ & $14.02 \pm 0.05$ & $13.61 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.83 & ... & ... & II \\
AFGL490 & 268 & 03:27:22.10 & +58:44:37.7 & ... $\pm$ ... & $18.40 \pm 0.08$ & $16.58 \pm 0.03$ & $15.16 \pm 0.02$ & $14.72 \pm 0.02$ & $14.79 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 2.66 & ... & ... & II \\
AFGL490 & 269 & 03:27:22.57 & +58:48:34.5 & $16.71 \pm 0.01$ & $15.73 \pm 0.01$ & $15.25 \pm 0.01$ & $14.55 \pm 0.03$ & $14.21 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.29 & ... & ... & II \\
AFGL490 & 270 & 03:27:23.79 & +58:41:10.6 & $18.28 \pm 0.06$ & $16.71 \pm 0.02$ & $15.85 \pm 0.02$ & $14.91 \pm 0.02$ & $14.68 \pm 0.02$ & $14.61 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.87 & ... & ... & II \\
AFGL490 & 271 & 03:27:24.00 & +58:46:20.5 & $18.57 \pm 0.05$ & $16.60 \pm 0.02$ & $15.26 \pm 0.01$ & $14.40 \pm 0.01$ & $14.14 \pm 0.02$ & $13.95 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 1.07 & ... & ... & II \\
AFGL490 & 272 & 03:27:25.04 & +58:43:27.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.26 \pm 0.05$ & $12.98 \pm 0.05$ & $12.38 \pm 0.11$ & $11.66 \pm 0.18$ & ... $\pm$ ... & ... & 0.03 & ... & II \\
AFGL490 & 273 & 03:27:25.04 & +58:41:37.4 & ... $\pm$ ... & ... $\pm$ ... & $16.67 \pm 0.04$ & $15.28 \pm 0.02$ & $14.91 \pm 0.02$ & $14.60 \pm 0.13$ & $13.84 \pm 0.19$ & ... $\pm$ ... & ... & -1.20 & ... & II \\
AFGL490 & 274 & 03:27:26.59 & +58:27:39.7 & $16.05 \pm 0.08$ & $14.38 \pm 0.05$ & $13.76 \pm 0.04$ & $13.16 \pm 0.01$ & $12.88 \pm 0.01$ & $12.47 \pm 0.03$ & $11.92 \pm 0.04$ & $9.71 \pm 0.18$ & 1.12 & -1.38 & ... & II \\
AFGL490 & 275 & 03:27:27.30 & +58:54:04.0 & $14.27 \pm 0.03$ & $13.17 \pm 0.03$ & $12.62 \pm 0.03$ & $11.70 \pm 0.01$ & $11.32 \pm 0.01$ & $10.81 \pm 0.03$ & $10.24 \pm 0.04$ & ... $\pm$ ... & 0.42 & -1.13 & ... & II \\
AFGL490 & 276 & 03:27:27.91 & +59:11:54.2 & $14.95 \pm 0.06$ & $14.49 \pm 0.07$ & $14.30 \pm 0.07$ & $14.10 \pm 0.04$ & $13.65 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & ... & II \\
AFGL490 & 277 & 03:27:30.46 & +58:48:23.5 & $18.51 \pm 0.06$ & $16.15 \pm 0.01$ & $14.69 \pm 0.01$ & $13.00 \pm 0.01$ & $12.31 \pm 0.01$ & $11.76 \pm 0.08$ & $10.89 \pm 0.06$ & ... $\pm$ ... & 1.58 & -0.44 & ... & II \\
AFGL490 & 278 & 03:27:31.40 & +58:35:23.3 & $15.52 \pm 0.05$ & $13.77 \pm 0.04$ & $12.98 \pm 0.03$ & $12.10 \pm 0.01$ & $11.63 \pm 0.01$ & $11.15 \pm 0.01$ & $10.42 \pm 0.01$ & $6.45 \pm 0.03$ & 1.21 & -0.91 & ... & II \\
AFGL490 & 279 & 03:27:31.89 & +58:31:56.6 & $15.68 \pm 0.06$ & $14.18 \pm 0.05$ & $13.57 \pm 0.04$ & $12.89 \pm 0.01$ & $12.51 \pm 0.01$ & $12.02 \pm 0.02$ & $11.10 \pm 0.03$ & ... $\pm$ ... & 0.95 & -0.78 & ... & II \\
AFGL490 & 280 & 03:27:33.36 & +58:47:40.7 & $16.87 \pm 0.02$ & $15.51 \pm 0.01$ & $14.64 \pm 0.01$ & $13.23 \pm 0.06$ & $12.57 \pm 0.10$ & ... $\pm$ ... & $10.94 \pm 0.20$ & ... $\pm$ ... & 0.54 & ... & ... & II \\
AFGL490 & 281 & 03:27:33.92 & +58:56:03.1 & $13.91 \pm 0.03$ & $12.80 \pm 0.02$ & $12.08 \pm 0.02$ & $11.16 \pm 0.01$ & $10.72 \pm 0.01$ & $10.42 \pm 0.01$ & $9.74 \pm 0.01$ & $7.82 \pm 0.10$ & 0.27 & -1.23 & ... & II \\
AFGL490 & 282 & 03:27:36.50 & +58:48:05.6 & $16.71 \pm 0.01$ & $15.53 \pm 0.01$ & $14.87 \pm 0.01$ & $13.89 \pm 0.06$ & $13.48 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.44 & ... & ... & II \\
AFGL490 & 283 & 03:27:38.48 & +58:52:56.2 & $17.92 \pm 0.05$ & $16.44 \pm 0.03$ & $15.63 \pm 0.02$ & $14.82 \pm 0.02$ & $14.57 \pm 0.02$ & ... $\pm$ ... & $11.68 \pm 0.05$ & ... $\pm$ ... & 0.78 & ... & ... & II \\
AFGL490 & 284 & 03:27:42.00 & +59:01:21.9 & $15.12 \pm 0.04$ & $14.28 \pm 0.05$ & $13.89 \pm 0.05$ & $13.10 \pm 0.01$ & $12.58 \pm 0.01$ & $12.16 \pm 0.02$ & $11.21 \pm 0.04$ & ... $\pm$ ... & 0.15 & -0.70 & ... & II \\
AFGL490 & 285 & 03:27:42.29 & +58:47:52.2 & ... $\pm$ ... & $16.77 \pm 0.04$ & $15.44 \pm 0.05$ & $13.97 \pm 0.13$ & $13.34 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.87 & ... & ... & II \\
AFGL490 & 286 & 03:27:42.82 & +58:25:23.1 & $15.96 \pm 0.08$ & $14.49 \pm 0.06$ & $13.69 \pm 0.04$ & $12.56 \pm 0.01$ & $12.21 \pm 0.01$ & $11.63 \pm 0.02$ & $10.79 \pm 0.02$ & $7.94 \pm 0.05$ & 0.76 & -0.77 & ... & II \\
AFGL490 & 287 & 03:27:42.84 & +58:40:10.2 & $17.16 \pm 0.05$ & $15.90 \pm 0.02$ & $14.93 \pm 0.02$ & $14.33 \pm 0.01$ & $14.14 \pm 0.01$ & $14.21 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.27 & ... & ... & II \\
AFGL490 & 288 & 03:27:43.76 & +58:27:25.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.79 \pm 0.02$ & $14.16 \pm 0.02$ & $13.83 \pm 0.08$ & $12.96 \pm 0.09$ & ... $\pm$ ... & ... & -0.80 & ... & II \\
AFGL490 & 289 & 03:27:44.60 & +58:47:05.4 & $14.09 \pm 0.01$ & $13.44 \pm 0.01$ & $13.24 \pm 0.01$ & $13.09 \pm 0.07$ & $12.40 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.03 & ... & ... & II \\
AFGL490 & 290 & 03:27:46.19 & +58:27:18.3 & $16.08 \pm 0.08$ & $14.23 \pm 0.05$ & $13.15 \pm 0.03$ & $11.79 \pm 0.01$ & $11.08 \pm 0.01$ & $10.74 \pm 0.01$ & $9.71 \pm 0.01$ & $6.57 \pm 0.03$ & 1.12 & -0.53 & ... & II \\
AFGL490 & 291 & 03:27:48.17 & +58:38:50.2 & ... $\pm$ ... & ... $\pm$ ... & $15.25 \pm 0.14$ & $14.04 \pm 0.01$ & $13.68 \pm 0.01$ & $13.31 \pm 0.06$ & $12.66 \pm 0.12$ & ... $\pm$ ... & ... & -1.25 & ... & II \\
AFGL490 & 292 & 03:27:49.22 & +58:37:01.5 & $16.20 \pm 0.09$ & $14.78 \pm 0.07$ & $13.83 \pm 0.05$ & $12.97 \pm 0.01$ & $12.78 \pm 0.01$ & $12.50 \pm 0.03$ & $12.15 \pm 0.05$ & $8.24 \pm 0.07$ & 0.56 & -1.88 & ... & II \\
AFGL490 & 293 & 03:27:50.24 & +58:49:18.8 & $17.36 \pm 0.02$ & $15.73 \pm 0.01$ & $14.94 \pm 0.01$ & $14.12 \pm 0.01$ & $13.80 \pm 0.01$ & $13.52 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 1.03 & ... & ... & II \\
AFGL490 & 294 & 03:27:53.11 & +58:27:10.3 & $14.46 \pm 0.03$ & $12.82 \pm 0.03$ & $12.16 \pm 0.02$ & $11.70 \pm 0.01$ & $11.48 \pm 0.01$ & $11.18 \pm 0.01$ & $10.85 \pm 0.02$ & $5.78 \pm 0.01$ & 1.09 & -1.84 & ... & II \\
AFGL490 & 295 & 03:27:53.92 & +59:01:20.2 & $15.94 \pm 0.08$ & $14.84 \pm 0.09$ & $14.38 \pm 0.08$ & $13.71 \pm 0.01$ & $13.39 \pm 0.01$ & $13.04 \pm 0.05$ & $12.48 \pm 0.11$ & ... $\pm$ ... & 0.49 & -1.42 & ... & II \\
AFGL490 & 296 & 03:27:55.29 & +58:40:16.4 & $16.80 \pm 0.02$ & $15.10 \pm 0.01$ & $14.08 \pm 0.01$ & $13.17 \pm 0.01$ & $12.70 \pm 0.01$ & $12.40 \pm 0.02$ & $11.58 \pm 0.03$ & $8.01 \pm 0.07$ & 0.91 & -1.06 & ... & II \\
AFGL490 & 297 & 03:27:56.12 & +58:49:39.5 & $18.44 \pm 0.04$ & $16.67 \pm 0.03$ & $15.58 \pm 0.01$ & $14.87 \pm 0.02$ & $14.58 \pm 0.02$ & $14.57 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & 0.98 & ... & ... & II \\
AFGL490 & 298 & 03:27:58.50 & +58:58:34.2 & $13.16 \pm 0.02$ & $12.13 \pm 0.02$ & $11.44 \pm 0.02$ & $10.38 \pm 0.01$ & $9.98 \pm 0.01$ & $9.65 \pm 0.01$ & $8.83 \pm 0.01$ & ... $\pm$ ... & 0.16 & -1.09 & ... & II \\
AFGL490 & 299 & 03:27:59.23 & +59:01:24.6 & $14.17 \pm 0.03$ & $13.14 \pm 0.03$ & $12.73 \pm 0.03$ & $12.14 \pm 0.01$ & $11.84 \pm 0.01$ & $11.50 \pm 0.01$ & $10.67 \pm 0.03$ & ... $\pm$ ... & 0.42 & -1.16 & ... & II \\
AFGL490 & 300 & 03:28:04.88 & +58:59:34.7 & ... $\pm$ ... & $14.22 \pm 0.04$ & $13.87 \pm 0.05$ & $13.56 \pm 0.01$ & $13.28 \pm 0.01$ & $12.81 \pm 0.07$ & $12.15 \pm 0.14$ & ... $\pm$ ... & 0.00 & -1.18 & ... & II \\
AFGL490 & 301 & 03:28:05.02 & +58:39:59.3 & $16.70 \pm 0.14$ & $14.83 \pm 0.07$ & $13.85 \pm 0.06$ & $12.65 \pm 0.01$ & $12.25 \pm 0.01$ & $11.89 \pm 0.02$ & $11.48 \pm 0.05$ & $7.53 \pm 0.11$ & 1.24 & -1.49 & ... & II \\
AFGL490 & 302 & 03:28:05.84 & +58:40:02.5 & ... $\pm$ ... & $15.23 \pm 0.02$ & $14.38 \pm 0.01$ & $13.35 \pm 0.01$ & $12.84 \pm 0.01$ & $12.40 \pm 0.03$ & $11.49 \pm 0.05$ & $7.75 \pm 0.13$ & 0.07 & -0.72 & ... & II \\
AFGL490 & 303 & 03:28:06.37 & +58:44:56.3 & $16.76 \pm 0.01$ & $15.60 \pm 0.01$ & $14.93 \pm 0.01$ & $14.32 \pm 0.01$ & $14.09 \pm 0.01$ & $13.99 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.40 & ... & ... & II \\
AFGL490 & 304 & 03:28:13.70 & +58:31:16.5 & ... $\pm$ ... & ... $\pm$ ... & $14.59 \pm 0.08$ & $12.17 \pm 0.01$ & $11.25 \pm 0.01$ & $10.68 \pm 0.02$ & $10.04 \pm 0.03$ & $6.31 \pm 0.05$ & ... & -0.45 & ... & II \\
AFGL490 & 305 & 03:28:14.61 & +58:29:37.5 & $11.63 \pm 0.02$ & $10.67 \pm 0.02$ & $9.43 \pm 0.02$ & $7.39 \pm 0.01$ & $6.49 \pm 0.01$ & $5.91 \pm 0.01$ & $5.19 \pm 0.01$ & $4.07 \pm 0.01$ & 0.00 & -0.36 & ... & II \\
AFGL490 & 306 & 03:28:15.64 & +58:31:10.3 & $16.67 \pm 0.14$ & $14.73 \pm 0.06$ & $13.66 \pm 0.04$ & $12.47 \pm 0.01$ & $12.04 \pm 0.02$ & $11.41 \pm 0.04$ & $10.95 \pm 0.04$ & ... $\pm$ ... & 1.27 & -1.04 & ... & II \\
AFGL490 & 307 & 03:28:15.75 & +58:31:27.3 & ... $\pm$ ... & $14.03 \pm 0.04$ & $11.15 \pm 0.02$ & $7.99 \pm 0.01$ & $7.13 \pm 0.01$ & $6.11 \pm 0.01$ & $5.34 \pm 0.01$ & $2.38 \pm 0.01$ & 3.88 & 0.26 & ... & II \\
AFGL490 & 308 & 03:28:17.77 & +58:51:11.3 & $16.14 \pm 0.01$ & $15.25 \pm 0.01$ & $14.85 \pm 0.01$ & $14.24 \pm 0.01$ & $13.98 \pm 0.01$ & $13.80 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & 0.23 & ... & ... & II \\
AFGL490 & 309 & 03:28:19.47 & +58:59:05.2 & $16.38 \pm 0.10$ & $15.49 \pm 0.11$ & $15.19 \pm 0.13$ & $14.53 \pm 0.01$ & $14.33 \pm 0.02$ & $14.04 \pm 0.13$ & $13.28 \pm 0.12$ & ... $\pm$ ... & 0.29 & -1.40 & ... & II \\
AFGL490 & 310 & 03:28:20.19 & +58:51:56.3 & $12.54 \pm 0.01$ & $11.89 \pm 0.01$ & $11.54 \pm 0.01$ & $10.65 \pm 0.01$ & $10.33 \pm 0.01$ & $9.93 \pm 0.01$ & $8.86 \pm 0.01$ & $5.52 \pm 0.01$ & 0.00 & -0.79 & ... & II \\
AFGL490 & 311 & 03:28:20.67 & +59:01:28.4 & $13.87 \pm 0.02$ & $12.80 \pm 0.02$ & $12.14 \pm 0.02$ & $11.06 \pm 0.01$ & $10.52 \pm 0.01$ & $10.04 \pm 0.01$ & $9.16 \pm 0.01$ & ... $\pm$ ... & 0.26 & -0.67 & ... & II \\
AFGL490 & 312 & 03:28:21.54 & +59:00:47.2 & $15.89 \pm 0.06$ & $15.22 \pm 0.08$ & $14.87 \pm 0.10$ & $14.20 \pm 0.01$ & $13.93 \pm 0.01$ & $13.73 \pm 0.06$ & $13.19 \pm 0.09$ & ... $\pm$ ... & 0.00 & -1.69 & ... & II \\
AFGL490 & 313 & 03:28:21.83 & +58:57:45.2 & $15.68 \pm 0.06$ & $14.80 \pm 0.06$ & $14.31 \pm 0.06$ & $13.68 \pm 0.01$ & $13.38 \pm 0.01$ & $13.07 \pm 0.05$ & $12.42 \pm 0.07$ & ... $\pm$ ... & 0.12 & -1.39 & ... & II \\
AFGL490 & 314 & 03:28:23.92 & +58:32:48.4 & $14.96 \pm 0.04$ & ... $\pm$ ... & $12.48 \pm 0.02$ & $11.39 \pm 0.01$ & $10.99 \pm 0.01$ & $10.66 \pm 0.01$ & $9.87 \pm 0.01$ & $6.68 \pm 0.03$ & ... & -1.11 & ... & II \\
AFGL490 & 315 & 03:28:24.43 & +58:32:52.9 & $17.06 \pm 0.18$ & ... $\pm$ ... & $15.32 \pm 0.15$ & $14.34 \pm 0.02$ & $13.90 \pm 0.03$ & $13.47 \pm 0.06$ & $12.64 \pm 0.06$ & ... $\pm$ ... & ... & -0.89 & ... & II \\
AFGL490 & 316 & 03:28:24.43 & +59:02:39.5 & $14.77 \pm 0.03$ & $13.81 \pm 0.04$ & $13.31 \pm 0.04$ & $12.62 \pm 0.01$ & $12.15 \pm 0.01$ & $11.68 \pm 0.01$ & $10.90 \pm 0.02$ & ... $\pm$ ... & 0.22 & -0.87 & ... & II \\
AFGL490 & 317 & 03:28:24.64 & +58:55:04.6 & $15.89 \pm 0.07$ & $15.05 \pm 0.08$ & $14.52 \pm 0.08$ & $13.95 \pm 0.02$ & $13.52 \pm 0.02$ & $13.14 \pm 0.12$ & $11.87 \pm 0.09$ & ... $\pm$ ... & 0.02 & -0.49 & ... & II \\
AFGL490 & 318 & 03:28:25.68 & +58:32:51.1 & $16.35 \pm 0.10$ & $14.49 \pm 0.05$ & $13.38 \pm 0.03$ & $12.55 \pm 0.01$ & $11.89 \pm 0.01$ & $11.22 \pm 0.01$ & $10.22 \pm 0.01$ & $6.31 \pm 0.03$ & 1.09 & -0.16 & ... & II \\
AFGL490 & 319 & 03:28:26.04 & +59:00:25.4 & $12.14 \pm 0.02$ & $11.57 \pm 0.02$ & $10.96 \pm 0.02$ & $10.06 \pm 0.01$ & $9.51 \pm 0.01$ & $8.72 \pm 0.01$ & $7.21 \pm 0.01$ & ... $\pm$ ... & 0.00 & 0.45 & ... & II \\
AFGL490 & 320 & 03:28:26.33 & +59:01:12.8 & $15.75 \pm 0.06$ & $15.04 \pm 0.07$ & $14.52 \pm 0.07$ & $14.08 \pm 0.01$ & $13.83 \pm 0.01$ & $13.40 \pm 0.05$ & $13.01 \pm 0.09$ & ... $\pm$ ... & 0.00 & -1.57 & ... & II \\
AFGL490 & 321 & 03:28:27.31 & +59:05:53.3 & $14.64 \pm 0.03$ & $13.76 \pm 0.03$ & $13.29 \pm 0.04$ & $12.84 \pm 0.01$ & $12.51 \pm 0.01$ & $12.15 \pm 0.02$ & $11.55 \pm 0.04$ & ... $\pm$ ... & 0.14 & -1.34 & ... & II \\
AFGL490 & 322 & 03:28:28.86 & +58:35:13.0 & ... $\pm$ ... & $15.03 \pm 0.08$ & $13.89 \pm 0.05$ & $12.78 \pm 0.01$ & $12.37 \pm 0.01$ & $11.95 \pm 0.01$ & $11.45 \pm 0.04$ & $8.76 \pm 0.07$ & 1.12 & -1.30 & ... & II \\
AFGL490 & 323 & 03:28:34.39 & +58:36:43.5 & $17.11 \pm 0.20$ & $15.40 \pm 0.11$ & $14.39 \pm 0.07$ & $13.23 \pm 0.01$ & $12.67 \pm 0.01$ & $12.34 \pm 0.02$ & $11.87 \pm 0.04$ & $8.30 \pm 0.18$ & 0.97 & -1.32 & ... & II \\
AFGL490 & 324 & 03:28:35.15 & +58:34:50.1 & $16.99 \pm 0.20$ & $15.61 \pm 0.14$ & $15.22 \pm 0.14$ & $14.12 \pm 0.01$ & $13.56 \pm 0.01$ & $13.02 \pm 0.04$ & $12.32 \pm 0.05$ & ... $\pm$ ... & 0.81 & -0.77 & ... & II \\
AFGL490 & 325 & 03:28:38.65 & +58:33:03.3 & $16.00 \pm 0.08$ & $14.52 \pm 0.06$ & $13.54 \pm 0.04$ & $12.42 \pm 0.01$ & $11.95 \pm 0.01$ & $11.63 \pm 0.01$ & $10.94 \pm 0.02$ & $7.83 \pm 0.05$ & 0.62 & -1.17 & ... & II \\
AFGL490 & 326 & 03:28:38.85 & +58:30:53.9 & $16.45 \pm 0.10$ & $14.86 \pm 0.07$ & $14.17 \pm 0.06$ & $13.58 \pm 0.01$ & $13.23 \pm 0.01$ & $12.71 \pm 0.05$ & $12.10 \pm 0.05$ & $8.98 \pm 0.12$ & 1.04 & -1.11 & ... & II \\
AFGL490 & 327 & 03:28:46.62 & +58:31:44.5 & $15.02 \pm 0.04$ & $13.63 \pm 0.03$ & $12.80 \pm 0.02$ & $12.23 \pm 0.01$ & $11.31 \pm 0.01$ & $10.70 \pm 0.01$ & $9.47 \pm 0.01$ & $5.63 \pm 0.01$ & 0.62 & 0.26 & ... & II \\
AFGL490 & 328 & 03:28:50.35 & +58:25:24.7 & $15.87 \pm 0.07$ & $14.54 \pm 0.06$ & $14.09 \pm 0.05$ & $13.49 \pm 0.01$ & $13.22 \pm 0.01$ & $12.78 \pm 0.04$ & $12.31 \pm 0.06$ & $9.33 \pm 0.19$ & 0.77 & -1.44 & ... & II \\
AFGL490 & 329 & 03:28:50.42 & +58:34:48.7 & $15.16 \pm 0.04$ & $13.74 \pm 0.03$ & $12.95 \pm 0.03$ & $11.81 \pm 0.01$ & $11.27 \pm 0.01$ & $10.91 \pm 0.01$ & $10.22 \pm 0.02$ & $7.20 \pm 0.04$ & 0.70 & -1.05 & ... & II \\
AFGL490 & 330 & 03:28:51.76 & +58:34:10.0 & $16.47 \pm 0.10$ & $15.36 \pm 0.09$ & $14.49 \pm 0.06$ & $13.63 \pm 0.01$ & $13.19 \pm 0.01$ & $12.75 \pm 0.03$ & $11.75 \pm 0.05$ & $8.53 \pm 0.05$ & 0.12 & -0.70 & ... & II \\
AFGL490 & 331 & 03:28:53.81 & +58:33:06.6 & $15.67 \pm 0.06$ & $14.37 \pm 0.05$ & $13.71 \pm 0.04$ & $13.07 \pm 0.01$ & $12.69 \pm 0.01$ & $12.30 \pm 0.02$ & $11.75 \pm 0.06$ & ... $\pm$ ... & 0.63 & -1.32 & ... & II \\
AFGL490 & 332 & 03:28:55.32 & +58:24:52.7 & $15.71 \pm 0.06$ & $14.46 \pm 0.05$ & $13.99 \pm 0.05$ & $13.53 \pm 0.01$ & $13.13 \pm 0.01$ & $12.99 \pm 0.06$ & $12.28 \pm 0.06$ & $9.41 \pm 0.20$ & 0.68 & -1.47 & ... & II \\
AFGL490 & 333 & 03:28:57.91 & +58:40:50.3 & $14.99 \pm 0.04$ & $14.01 \pm 0.05$ & $13.36 \pm 0.04$ & $12.78 \pm 0.01$ & $12.50 \pm 0.01$ & $12.11 \pm 0.03$ & $11.34 \pm 0.04$ & $7.87 \pm 0.11$ & 0.14 & -1.17 & ... & II \\
AFGL490 & 334 & 03:28:58.86 & +58:32:32.6 & $16.07 \pm 0.08$ & $14.70 \pm 0.06$ & $14.11 \pm 0.06$ & $13.42 \pm 0.01$ & $13.09 \pm 0.01$ & $12.74 \pm 0.03$ & $12.15 \pm 0.06$ & $9.02 \pm 0.14$ & 0.81 & -1.37 & ... & II \\
AFGL490 & 335 & 03:28:58.90 & +58:50:47.4 & $15.06 \pm 0.04$ & $14.40 \pm 0.05$ & $13.97 \pm 0.05$ & $13.72 \pm 0.01$ & $13.41 \pm 0.01$ & $13.44 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & ... & II \\
AFGL490 & 336 & 03:29:01.00 & +58:30:32.1 & $13.81 \pm 0.02$ & $12.73 \pm 0.02$ & $12.05 \pm 0.02$ & $11.20 \pm 0.01$ & $10.70 \pm 0.01$ & $10.59 \pm 0.01$ & $9.92 \pm 0.01$ & $6.18 \pm 0.03$ & 0.25 & -1.46 & ... & II \\
AFGL490 & 337 & 03:29:04.43 & +58:36:17.5 & $17.00 \pm 0.16$ & $15.53 \pm 0.10$ & $14.76 \pm 0.08$ & $13.72 \pm 0.01$ & $13.04 \pm 0.01$ & $12.48 \pm 0.02$ & $11.54 \pm 0.04$ & $8.43 \pm 0.07$ & 0.80 & -0.36 & ... & II \\
AFGL490 & 338 & 03:29:07.25 & +58:48:37.2 & $15.10 \pm 0.04$ & $14.09 \pm 0.04$ & $13.72 \pm 0.04$ & $12.98 \pm 0.01$ & $12.70 \pm 0.01$ & $12.20 \pm 0.02$ & $11.37 \pm 0.04$ & ... $\pm$ ... & 0.43 & -0.96 & ... & II \\
AFGL490 & 339 & 03:29:08.95 & +58:31:04.0 & $15.67 \pm 0.06$ & $14.34 \pm 0.05$ & $13.65 \pm 0.04$ & $12.83 \pm 0.01$ & $12.46 \pm 0.01$ & $12.03 \pm 0.02$ & $11.15 \pm 0.03$ & $7.65 \pm 0.06$ & 0.64 & -0.91 & ... & II \\
AFGL490 & 340 & 03:29:19.32 & +58:31:55.7 & ... $\pm$ ... & ... $\pm$ ... & $13.68 \pm 0.05$ & $13.01 \pm 0.01$ & $12.66 \pm 0.01$ & $12.25 \pm 0.03$ & $11.56 \pm 0.03$ & ... $\pm$ ... & ... & -1.17 & ... & II \\
AFGL490 & 341 & 03:29:19.79 & +58:31:54.6 & ... $\pm$ ... & ... $\pm$ ... & $14.36 \pm 0.06$ & $12.81 \pm 0.01$ & $12.07 \pm 0.01$ & $11.89 \pm 0.02$ & $11.33 \pm 0.05$ & $7.78 \pm 0.05$ & ... & -1.23 & ... & II \\
AFGL490 & 342 & 03:29:22.43 & +58:29:20.4 & $14.81 \pm 0.06$ & $14.15 \pm 0.08$ & $13.89 \pm 0.07$ & $13.54 \pm 0.03$ & $12.87 \pm 0.04$ & $13.59 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & ... & II \\
AFGL490 & 343 & 03:29:24.98 & +58:36:22.6 & $16.41 \pm 0.10$ & $15.41 \pm 0.10$ & $14.66 \pm 0.08$ & $13.63 \pm 0.01$ & $13.10 \pm 0.01$ & $12.83 \pm 0.05$ & $12.35 \pm 0.11$ & ... $\pm$ ... & 0.08 & -1.42 & ... & II \\
AFGL490 & 344 & 03:29:38.31 & +58:33:27.2 & ... $\pm$ ... & ... $\pm$ ... & $15.14 \pm 0.12$ & $14.21 \pm 0.01$ & $13.62 \pm 0.01$ & $13.27 \pm 0.06$ & $12.72 \pm 0.10$ & $9.43 \pm 0.19$ & ... & -1.17 & ... & II \\
AFGL490 & 345 & 03:29:40.51 & +59:06:55.6 & $16.93 \pm 0.16$ & $15.71 \pm 0.14$ & $15.04 \pm 0.12$ & $14.26 \pm 0.01$ & $14.08 \pm 0.01$ & $13.68 \pm 0.06$ & $13.34 \pm 0.14$ & ... $\pm$ ... & 0.49 & -1.73 & ... & II \\
AFGL490 & 346 & 03:29:50.05 & +58:58:36.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.27 \pm 0.02$ & $13.58 \pm 0.02$ & $12.99 \pm 0.06$ & $11.95 \pm 0.10$ & ... $\pm$ ... & ... & -0.19 & ... & II \\
AFGL490 & 347 & 03:30:05.52 & +58:57:55.3 & $16.49 \pm 0.11$ & $15.71 \pm 0.14$ & $15.08 \pm 0.12$ & $14.61 \pm 0.01$ & $14.30 \pm 0.02$ & $13.81 \pm 0.08$ & $13.02 \pm 0.12$ & ... $\pm$ ... & 0.00 & -0.99 & ... & II \\
AFGL490 & 348 & 03:25:42.40 & +58:57:29.9 & $15.26 \pm 0.05$ & $14.39 \pm 0.05$ & $14.05 \pm 0.06$ & $13.88 \pm 0.01$ & $13.77 \pm 0.01$ & $13.71 \pm 0.08$ & $12.75 \pm 0.07$ & $8.68 \pm 0.07$ & 0.25 & -1.59 & ... & II* \\
AFGL490 & 349 & 03:26:00.10 & +58:37:05.0 & $12.34 \pm 0.02$ & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & $11.56 \pm 0.01$ & $11.52 \pm 0.01$ & $11.31 \pm 0.01$ & $10.68 \pm 0.02$ & $8.33 \pm 0.07$ & 0.00 & -1.81 & ... & II* \\
AFGL490 & 350 & 03:26:13.88 & +59:01:03.1 & $13.67 \pm 0.02$ & $12.82 \pm 0.02$ & $12.50 \pm 0.02$ & $12.24 \pm 0.01$ & $12.19 \pm 0.01$ & $11.77 \pm 0.01$ & $10.76 \pm 0.01$ & $8.03 \pm 0.03$ & 0.23 & -1.09 & ... & II* \\
AFGL490 & 351 & 03:26:27.53 & +58:40:57.2 & $15.53 \pm 0.05$ & $14.38 \pm 0.05$ & $14.00 \pm 0.05$ & $13.53 \pm 0.01$ & $13.44 \pm 0.01$ & $13.26 \pm 0.05$ & $12.53 \pm 0.12$ & $7.86 \pm 0.11$ & 0.58 & -1.70 & ... & II* \\
AFGL490 & 352 & 03:26:35.15 & +58:44:51.0 & $15.79 \pm 0.06$ & $14.47 \pm 0.05$ & $13.88 \pm 0.04$ & $13.51 \pm 0.01$ & $13.39 \pm 0.01$ & $13.23 \pm 0.04$ & $13.11 \pm 0.16$ & $7.27 \pm 0.08$ & 0.72 & -2.36 & ... & II* \\
AFGL490 & 353 & 03:26:52.72 & +58:42:23.5 & $16.08 \pm 0.01$ & $14.47 \pm 0.01$ & $13.76 \pm 0.01$ & $13.16 \pm 0.01$ & $13.03 \pm 0.01$ & $12.83 \pm 0.04$ & $11.92 \pm 0.04$ & $7.76 \pm 0.05$ & 1.07 & -1.43 & ... & II* \\
AFGL490 & 354 & 03:27:14.32 & +58:40:12.7 & ... $\pm$ ... & $16.08 \pm 0.04$ & $14.37 \pm 0.01$ & $13.07 \pm 0.01$ & $12.78 \pm 0.01$ & $12.59 \pm 0.03$ & $12.51 \pm 0.07$ & $7.69 \pm 0.06$ & 2.75 & -2.20 & ... & II* \\
AFGL490 & 355 & 03:27:31.14 & +58:56:25.0 & $14.26 \pm 0.03$ & $13.43 \pm 0.03$ & $13.10 \pm 0.03$ & $12.57 \pm 0.01$ & $12.51 \pm 0.01$ & $12.38 \pm 0.03$ & $12.31 \pm 0.14$ & $7.62 \pm 0.05$ & 0.18 & -2.52 & ... & II* \\
AFGL490 & 356 & 03:27:59.33 & +58:31:10.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.77 \pm 0.01$ & $12.66 \pm 0.01$ & $12.42 \pm 0.03$ & $11.96 \pm 0.04$ & $7.21 \pm 0.04$ & ... & -1.89 & ... & II* \\
AFGL490 & 357 & 03:28:09.50 & +58:34:45.2 & $13.20 \pm 0.02$ & $12.19 \pm 0.03$ & $11.66 \pm 0.03$ & $11.27 \pm 0.01$ & $11.15 \pm 0.01$ & $11.05 \pm 0.02$ & $10.89 \pm 0.04$ & $8.11 \pm 0.11$ & 0.29 & -2.40 & ... & II* \\
AFGL490 & 358 & 03:28:14.57 & +58:30:15.5 & ... $\pm$ ... & ... $\pm$ ... & $13.14 \pm 0.04$ & $12.73 \pm 0.01$ & $12.70 \pm 0.01$ & $12.62 \pm 0.07$ & $12.45 \pm 0.07$ & $8.66 \pm 0.11$ & ... & -2.51 & ... & II* \\
AFGL490 & 359 & 03:28:17.02 & +58:44:53.5 & $11.21 \pm 0.01$ & $10.91 \pm 0.01$ & $10.67 \pm 0.01$ & $10.59 \pm 0.01$ & $10.49 \pm 0.01$ & $10.30 \pm 0.02$ & $9.55 \pm 0.07$ & $6.01 \pm 0.05$ & 0.00 & -1.64 & ... & II* \\
AFGL490 & 360 & 03:28:34.41 & +58:30:07.3 & $15.72 \pm 0.06$ & $14.59 \pm 0.06$ & $14.13 \pm 0.05$ & $13.75 \pm 0.02$ & $13.34 \pm 0.01$ & $13.48 \pm 0.07$ & $12.95 \pm 0.12$ & $8.58 \pm 0.10$ & 0.55 & -2.04 & ... & II* \\
AFGL490 & 361 & 03:28:57.77 & +58:42:07.4 & $12.24 \pm 0.02$ & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & $11.45 \pm 0.01$ & $11.37 \pm 0.01$ & $11.17 \pm 0.02$ & $10.47 \pm 0.04$ & $7.47 \pm 0.09$ & 0.00 & -1.72 & ... & II* \\
AFGL490 & 362 & 03:29:04.39 & +58:31:08.5 & ... $\pm$ ... & $15.83 \pm 0.13$ & $14.52 \pm 0.07$ & $13.17 \pm 0.01$ & $12.70 \pm 0.01$ & $12.32 \pm 0.03$ & $12.10 \pm 0.05$ & $9.07 \pm 0.11$ & 1.32 & -1.61 & ... & II* \\
AFGL490 & 363 & 03:29:25.19 & +58:33:24.2 & $16.49 \pm 0.11$ & $14.58 \pm 0.05$ & $13.52 \pm 0.03$ & $12.65 \pm 0.01$ & $12.01 \pm 0.01$ & $12.08 \pm 0.03$ & $11.46 \pm 0.05$ & $7.90 \pm 0.14$ & 1.23 & -1.61 & ... & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_{S}$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\tablenotetext{d}{Rejected as a member in this work.}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecaption{Median Position and Membership of Cluster Cores\label{cores}}
\tablewidth{0pt}
\tablehead{\colhead{Core} & \colhead{Members} & \colhead{Right~Ascension} &
  \colhead{Declination} & \colhead{Area (pc$^{2}$)}}
\startdata
1 & 219 & 51.819 & 58.747 & 8.917 \\
2 & 6 & 51.717 & 58.890 & 0.1017 \\
3 & 5 & 52.074 & 58.848 & 0.4991 \\
4 & 5 & 52.061 & 58.520 & 0.0818 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{AFGL 490 Membership Statistics, Previous vs. Expanded Surveys\label{regioncomp}}
\tablewidth{0pt}
\tablehead{\colhead{Survey} & \colhead{$N_{cores}$} & \colhead{$L_{crit}$ (pc)} & \multicolumn{3}{c}{Total YSOs} & \colhead{} & \multicolumn{3}{c}{Class I} & \colhead{} & \multicolumn{3}{c}{Class II} & \colhead{} & \multicolumn{3}{c}{Class II / Class I} \\
\cline{4-6} \cline{8-10} \cline{12-14} \cline{16-18} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{All} & \colhead{Core(s)} & \colhead{Bkgd\tablenotemark{a}} & \colhead{} & \colhead{All} & \colhead{Core(s)} & \colhead{Bkgd\tablenotemark{a}} & \colhead{} & \colhead{All} & \colhead{Core(s)} & \colhead{Bkgd\tablenotemark{a}} & \colhead{} & \colhead{All} & \colhead{Core(s)} & \colhead{Bkgd\tablenotemark{a}}}
\startdata
\citet{gut09} & 2 & 0.241 & 161 & 130 & 31 &   & 36 & 32 & 4 &   & 125 & 98 & 27 &   & 3.5 & 3.1 & 6.8 \\
Expanded & 1 & 0.319 & 360 & 219 & 141 &   & 57 & 47 & 10 &   & 303 & 172 & 131 &   & 5.3 & 3.7 & 13.1 \\
\enddata
\tablenotetext{a}{Background here refers to YSOs in the region not
  considered part of the cluster (not field stars), in keeping with Table 5 by \citet{gut09}}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecaption{Cluster Core Comparison, \citet{gut09} vs. AFGL 490\label{corecomp}}
\tablewidth{0pt}
\tablehead{\colhead{Property} & \colhead{25th Percentile} &
  \colhead{Median} & \colhead{75th Percentile} & \colhead{Expanded Survey}}
\startdata
No. Class I & 3 & 6 & 9 & 47 \\
No. Class II & 14 & 21 & 46 & 172 \\
No. YSOs & 20 & 26 & 55 & 219 \\
No. Class II/No. Class I & 2.0 & 3.7 & 8.0 & 3.7 \\
Effective Radius $R_{hull}$ (pc) & 0.26 & 0.39 & 0.56 & 1.68 \\
Aspect Ratio &  1.59 & 1.82 & 2.20 & 2.07 \\
Mean Surface Density (pc$^{-2}$) & 30 & 60 & 120 & 24.1 \\
Mean A$_{K}$ & 0.6 & 0.8 & 1.1 & 0.87 \\
\enddata
\end{deluxetable}
